Viscous shock solutions to the stochastic Burgers equation

We define a notion of a viscous shock solution of the stochastic Burgers equation that connects "top" and "bottom" spatially stationary solutions of the same equation. Such shocks generally travel in space, but we show that they admit time-invariant measures when viewed in their own reference frames. Under such a measure, the viscous shock is a deterministic function of the bottom and top solutions and the shock location. However, the measure of the bottom and top solutions must be tilted to account for the change of reference frame. We also show a convergence result to these stationary shock solutions from solutions initially connecting two constants, as time goes to infinity.

==> (inline-0) <==
\begin{tikzpicture}[]
\begin{axis}[height = {66.04mm}, ylabel = {}, xmin = {-26.0}, xmax = {928.0}, ymax = {1.9080000000000001}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorticks=false,xmajorgrids = false,x axis line style = {draw opacity = 0},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorticks=false,ymajorgrids = false,y axis line style = {draw opacity = 0},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1.9080000000000001}, width = {83.82000000000001mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
dashdotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, -1.0)
(2.0, -1.0)
(3.0, -1.0)
(4.0, -1.0)
(5.0, -1.0)
(6.0, -1.0)
(7.0, -1.0)
(8.0, -1.0)
(9.0, -1.0)
(10.0, -1.0)
(11.0, -1.0)
(12.0, -1.0)
(13.0, -1.0)
(14.0, -1.0)
(15.0, -1.0)
(16.0, -1.0)
(17.0, -1.0)
(18.0, -1.0)
(19.0, -1.0)
(20.0, -1.0)
(21.0, -1.0)
(22.0, -1.0)
(23.0, -1.0)
(24.0, -1.0)
(25.0, -1.0)
(26.0, -1.0)
(27.0, -1.0)
(28.0, -1.0)
(29.0, -1.0)
(30.0, -1.0)
(31.0, -1.0)
(32.0, -1.0)
(33.0, -1.0)
(34.0, -1.0)
(35.0, -1.0)
(36.0, -1.0)
(37.0, -1.0)
(38.0, -1.0)
(39.0, -1.0)
(40.0, -1.0)
(41.0, -1.0)
(42.0, -1.0)
(43.0, -1.0)
(44.0, -1.0)
(45.0, -1.0)
(46.0, -1.0)
(47.0, -1.0)
(48.0, -1.0)
(49.0, -1.0)
(50.0, -1.0)
(51.0, -1.0)
(52.0, -1.0)
(53.0, -1.0)
(54.0, -1.0)
(55.0, -1.0)
(56.0, -1.0)
(57.0, -1.0)
(58.0, -1.0)
(59.0, -1.0)
(60.0, -1.0)
(61.0, -1.0)
(62.0, -1.0)
(63.0, -1.0)
(64.0, -1.0)
(65.0, -1.0)
(66.0, -1.0)
(67.0, -1.0)
(68.0, -1.0)
(69.0, -1.0)
(70.0, -1.0)
(71.0, -1.0)
(72.0, -1.0)
(73.0, -1.0)
(74.0, -1.0)
(75.0, -1.0)
(76.0, -1.0)
(77.0, -1.0)
(78.0, -1.0)
(79.0, -1.0)
(80.0, -1.0)
(81.0, -1.0)
(82.0, -1.0)
(83.0, -1.0)
(84.0, -1.0)
(85.0, -1.0)
(86.0, -1.0)
(87.0, -1.0)
(88.0, -1.0)
(89.0, -1.0)
(90.0, -1.0)
(91.0, -1.0)
(92.0, -1.0)
(93.0, -1.0)
(94.0, -1.0)
(95.0, -1.0)
(96.0, -1.0)
(97.0, -1.0)
(98.0, -1.0)
(99.0, -1.0)
(100.0, -1.0)
(101.0, -1.0)
(102.0, -1.0)
(103.0, -1.0)
(104.0, -1.0)
(105.0, -1.0)
(106.0, -1.0)
(107.0, -1.0)
(108.0, -1.0)
(109.0, -1.0)
(110.0, -1.0)
(111.0, -1.0)
(112.0, -1.0)
(113.0, -1.0)
(114.0, -1.0)
(115.0, -1.0)
(116.0, -1.0)
(117.0, -1.0)
(118.0, -1.0)
(119.0, -1.0)
(120.0, -1.0)
(121.0, -1.0)
(122.0, -1.0)
(123.0, -1.0)
(124.0, -1.0)
(125.0, -1.0)
(126.0, -1.0)
(127.0, -1.0)
(128.0, -1.0)
(129.0, -1.0)
(130.0, -1.0)
(131.0, -1.0)
(132.0, -1.0)
(133.0, -1.0)
(134.0, -1.0)
(135.0, -1.0)
(136.0, -1.0)
(137.0, -1.0)
(138.0, -1.0)
(139.0, -1.0)
(140.0, -1.0)
(141.0, -1.0)
(142.0, -1.0)
(143.0, -1.0)
(144.0, -1.0)
(145.0, -1.0)
(146.0, -1.0)
(147.0, -1.0)
(148.0, -1.0)
(149.0, -1.0)
(150.0, -1.0)
(151.0, -1.0)
(152.0, -1.0)
(153.0, -1.0)
(154.0, -1.0)
(155.0, -1.0)
(156.0, -1.0)
(157.0, -1.0)
(158.0, -1.0)
(159.0, -1.0)
(160.0, -1.0)
(161.0, -1.0)
(162.0, -1.0)
(163.0, -1.0)
(164.0, -1.0)
(165.0, -1.0)
(166.0, -1.0)
(167.0, -1.0)
(168.0, -1.0)
(169.0, -1.0)
(170.0, -1.0)
(171.0, -1.0)
(172.0, -1.0)
(173.0, -1.0)
(174.0, -1.0)
(175.0, -1.0)
(176.0, -1.0)
(177.0, -1.0)
(178.0, -1.0)
(179.0, -1.0)
(180.0, -1.0)
(181.0, -1.0)
(182.0, -1.0)
(183.0, -1.0)
(184.0, -1.0)
(185.0, -1.0)
(186.0, -1.0)
(187.0, -1.0)
(188.0, -1.0)
(189.0, -1.0)
(190.0, -1.0)
(191.0, -1.0)
(192.0, -1.0)
(193.0, -1.0)
(194.0, -1.0)
(195.0, -1.0)
(196.0, -1.0)
(197.0, -1.0)
(198.0, -1.0)
(199.0, -1.0)
(200.0, -1.0)
(201.0, -1.0)
(202.0, -1.0)
(203.0, -1.0)
(204.0, -1.0)
(205.0, -1.0)
(206.0, -1.0)
(207.0, -1.0)
(208.0, -1.0)
(209.0, -1.0)
(210.0, -1.0)
(211.0, -1.0)
(212.0, -1.0)
(213.0, -1.0)
(214.0, -1.0)
(215.0, -1.0)
(216.0, -1.0)
(217.0, -1.0)
(218.0, -1.0)
(219.0, -1.0)
(220.0, -1.0)
(221.0, -1.0)
(222.0, -1.0)
(223.0, -1.0)
(224.0, -1.0)
(225.0, -1.0)
(226.0, -1.0)
(227.0, -1.0)
(228.0, -1.0)
(229.0, -1.0)
(230.0, -1.0)
(231.0, -1.0)
(232.0, -1.0)
(233.0, -1.0)
(234.0, -1.0)
(235.0, -1.0)
(236.0, -1.0)
(237.0, -1.0)
(238.0, -1.0)
(239.0, -1.0)
(240.0, -1.0)
(241.0, -1.0)
(242.0, -1.0)
(243.0, -1.0)
(244.0, -1.0)
(245.0, -1.0)
(246.0, -1.0)
(247.0, -1.0)
(248.0, -1.0)
(249.0, -1.0)
(250.0, -1.0)
(251.0, -1.0)
(252.0, -1.0)
(253.0, -1.0)
(254.0, -1.0)
(255.0, -1.0)
(256.0, -1.0)
(257.0, -1.0)
(258.0, -1.0)
(259.0, -1.0)
(260.0, -1.0)
(261.0, -1.0)
(262.0, -1.0)
(263.0, -1.0)
(264.0, -1.0)
(265.0, -1.0)
(266.0, -1.0)
(267.0, -1.0)
(268.0, -1.0)
(269.0, -1.0)
(270.0, -1.0)
(271.0, -1.0)
(272.0, -1.0)
(273.0, -1.0)
(274.0, -1.0)
(275.0, -1.0)
(276.0, -1.0)
(277.0, -1.0)
(278.0, -1.0)
(279.0, -1.0)
(280.0, -1.0)
(281.0, -1.0)
(282.0, -1.0)
(283.0, -1.0)
(284.0, -1.0)
(285.0, -1.0)
(286.0, -1.0)
(287.0, -1.0)
(288.0, -1.0)
(289.0, -1.0)
(290.0, -1.0)
(291.0, -1.0)
(292.0, -1.0)
(293.0, -1.0)
(294.0, -1.0)
(295.0, -1.0)
(296.0, -1.0)
(297.0, -1.0)
(298.0, -1.0)
(299.0, -1.0)
(300.0, -1.0)
(301.0, -1.0)
(302.0, -1.0)
(303.0, -1.0)
(304.0, -1.0)
(305.0, -1.0)
(306.0, -1.0)
(307.0, -1.0)
(308.0, -1.0)
(309.0, -1.0)
(310.0, -1.0)
(311.0, -1.0)
(312.0, -1.0)
(313.0, -1.0)
(314.0, -1.0)
(315.0, -1.0)
(316.0, -1.0)
(317.0, -1.0)
(318.0, -1.0)
(319.0, -1.0)
(320.0, -1.0)
(321.0, -1.0)
(322.0, -1.0)
(323.0, -1.0)
(324.0, -1.0)
(325.0, -1.0)
(326.0, -1.0)
(327.0, -1.0)
(328.0, -1.0)
(329.0, -1.0)
(330.0, -1.0)
(331.0, -1.0)
(332.0, -1.0)
(333.0, -1.0)
(334.0, -1.0)
(335.0, -1.0)
(336.0, -1.0)
(337.0, -1.0)
(338.0, -1.0)
(339.0, -1.0)
(340.0, -1.0)
(341.0, -1.0)
(342.0, -1.0)
(343.0, -1.0)
(344.0, -1.0)
(345.0, -1.0)
(346.0, -1.0)
(347.0, -1.0)
(348.0, -1.0)
(349.0, -1.0)
(350.0, -1.0)
(351.0, -1.0)
(352.0, -1.0)
(353.0, -1.0)
(354.0, -1.0)
(355.0, -1.0)
(356.0, -1.0)
(357.0, -1.0)
(358.0, -1.0)
(359.0, -1.0)
(360.0, -1.0)
(361.0, -1.0)
(362.0, -1.0)
(363.0, -1.0)
(364.0, -1.0)
(365.0, -1.0)
(366.0, -1.0)
(367.0, -1.0)
(368.0, -1.0)
(369.0, -1.0)
(370.0, -1.0)
(371.0, -1.0)
(372.0, -1.0)
(373.0, -1.0)
(374.0, -1.0)
(375.0, -1.0)
(376.0, -1.0)
(377.0, -1.0)
(378.0, -1.0)
(379.0, -1.0)
(380.0, -1.0)
(381.0, -1.0)
(382.0, -1.0)
(383.0, -1.0)
(384.0, -1.0)
(385.0, -1.0)
(386.0, -1.0)
(387.0, -1.0)
(388.0, -1.0)
(389.0, -1.0)
(390.0, -1.0)
(391.0, -1.0)
(392.0, -1.0)
(393.0, -1.0)
(394.0, -1.0)
(395.0, -1.0)
(396.0, -1.0)
(397.0, -1.0)
(398.0, -1.0)
(399.0, -1.0)
(400.0, -1.0)
(401.0, -1.0)
(402.0, -1.0)
(403.0, -1.0)
(404.0, -1.0)
(405.0, -1.0)
(406.0, -1.0)
(407.0, -1.0)
(408.0, -1.0)
(409.0, -1.0)
(410.0, -1.0)
(411.0, -1.0)
(412.0, -1.0)
(413.0, -1.0)
(414.0, -1.0)
(415.0, -1.0)
(416.0, -1.0)
(417.0, -1.0)
(418.0, -1.0)
(419.0, -1.0)
(420.0, -1.0)
(421.0, -1.0)
(422.0, -1.0)
(423.0, -1.0)
(424.0, -1.0)
(425.0, -1.0)
(426.0, -1.0)
(427.0, -1.0)
(428.0, -1.0)
(429.0, -1.0)
(430.0, -1.0)
(431.0, -1.0)
(432.0, -1.0)
(433.0, -1.0)
(434.0, -1.0)
(435.0, -1.0)
(436.0, -1.0)
(437.0, -1.0)
(438.0, -1.0)
(439.0, -1.0)
(440.0, -1.0)
(441.0, -1.0)
(442.0, -1.0)
(443.0, -1.0)
(444.0, -1.0)
(445.0, -1.0)
(446.0, -1.0)
(447.0, -1.0)
(448.0, -1.0)
(449.0, -1.0)
(450.0, -1.0)
(451.0, -1.0)
(452.0, -1.0)
(453.0, -1.0)
(454.0, -1.0)
(455.0, -1.0)
(456.0, -1.0)
(457.0, -1.0)
(458.0, -1.0)
(459.0, -1.0)
(460.0, -1.0)
(461.0, -1.0)
(462.0, -1.0)
(463.0, -1.0)
(464.0, -1.0)
(465.0, -1.0)
(466.0, -1.0)
(467.0, -1.0)
(468.0, -1.0)
(469.0, -1.0)
(470.0, -1.0)
(471.0, -1.0)
(472.0, -1.0)
(473.0, -1.0)
(474.0, -1.0)
(475.0, -1.0)
(476.0, -1.0)
(477.0, -1.0)
(478.0, -1.0)
(479.0, -1.0)
(480.0, -1.0)
(481.0, -1.0)
(482.0, -1.0)
(483.0, -1.0)
(484.0, -1.0)
(485.0, -1.0)
(486.0, -1.0)
(487.0, -1.0)
(488.0, -1.0)
(489.0, -1.0)
(490.0, -1.0)
(491.0, -1.0)
(492.0, -1.0)
(493.0, -1.0)
(494.0, -1.0)
(495.0, -1.0)
(496.0, -1.0)
(497.0, -1.0)
(498.0, -1.0)
(499.0, -1.0)
(500.0, -1.0)
(501.0, -1.0)
(502.0, -1.0)
(503.0, -1.0)
(504.0, -1.0)
(505.0, -1.0)
(506.0, -1.0)
(507.0, -1.0)
(508.0, -1.0)
(509.0, -1.0)
(510.0, -1.0)
(511.0, -1.0)
(512.0, -1.0)
(513.0, -1.0)
(514.0, -1.0)
(515.0, -1.0)
(516.0, -1.0)
(517.0, -1.0)
(518.0, -1.0)
(519.0, -1.0)
(520.0, -1.0)
(521.0, -1.0)
(522.0, -1.0)
(523.0, -1.0)
(524.0, -1.0)
(525.0, -1.0)
(526.0, -1.0)
(527.0, -1.0)
(528.0, -1.0)
(529.0, -1.0)
(530.0, -1.0)
(531.0, -1.0)
(532.0, -1.0)
(533.0, -1.0)
(534.0, -1.0)
(535.0, -1.0)
(536.0, -1.0)
(537.0, -1.0)
(538.0, -1.0)
(539.0, -1.0)
(540.0, -1.0)
(541.0, -1.0)
(542.0, -1.0)
(543.0, -1.0)
(544.0, -1.0)
(545.0, -1.0)
(546.0, -1.0)
(547.0, -1.0)
(548.0, -1.0)
(549.0, -1.0)
(550.0, -1.0)
(551.0, -1.0)
(552.0, -1.0)
(553.0, -1.0)
(554.0, -1.0)
(555.0, -1.0)
(556.0, -1.0)
(557.0, -1.0)
(558.0, -1.0)
(559.0, -1.0)
(560.0, -1.0)
(561.0, -1.0)
(562.0, -1.0)
(563.0, -1.0)
(564.0, -1.0)
(565.0, -1.0)
(566.0, -1.0)
(567.0, -1.0)
(568.0, -1.0)
(569.0, -1.0)
(570.0, -1.0)
(571.0, -1.0)
(572.0, -1.0)
(573.0, -1.0)
(574.0, -1.0)
(575.0, -1.0)
(576.0, -1.0)
(577.0, -1.0)
(578.0, -1.0)
(579.0, -1.0)
(580.0, -1.0)
(581.0, -1.0)
(582.0, -1.0)
(583.0, -1.0)
(584.0, -1.0)
(585.0, -1.0)
(586.0, -1.0)
(587.0, -1.0)
(588.0, -1.0)
(589.0, -1.0)
(590.0, -1.0)
(591.0, -1.0)
(592.0, -1.0)
(593.0, -1.0)
(594.0, -1.0)
(595.0, -1.0)
(596.0, -1.0)
(597.0, -1.0)
(598.0, -1.0)
(599.0, -1.0)
(600.0, -1.0)
(601.0, -1.0)
(602.0, -1.0)
(603.0, -1.0)
(604.0, -1.0)
(605.0, -1.0)
(606.0, -1.0)
(607.0, -1.0)
(608.0, -1.0)
(609.0, -1.0)
(610.0, -1.0)
(611.0, -1.0)
(612.0, -1.0)
(613.0, -1.0)
(614.0, -1.0)
(615.0, -1.0)
(616.0, -1.0)
(617.0, -1.0)
(618.0, -1.0)
(619.0, -1.0)
(620.0, -1.0)
(621.0, -1.0)
(622.0, -1.0)
(623.0, -1.0)
(624.0, -1.0)
(625.0, -1.0)
(626.0, -1.0)
(627.0, -1.0)
(628.0, -1.0)
(629.0, -1.0)
(630.0, -1.0)
(631.0, -1.0)
(632.0, -1.0)
(633.0, -1.0)
(634.0, -1.0)
(635.0, -1.0)
(636.0, -1.0)
(637.0, -1.0)
(638.0, -1.0)
(639.0, -1.0)
(640.0, -1.0)
(641.0, -1.0)
(642.0, -1.0)
(643.0, -1.0)
(644.0, -1.0)
(645.0, -1.0)
(646.0, -1.0)
(647.0, -1.0)
(648.0, -1.0)
(649.0, -1.0)
(650.0, -1.0)
(651.0, -1.0)
(652.0, -1.0)
(653.0, -1.0)
(654.0, -1.0)
(655.0, -1.0)
(656.0, -1.0)
(657.0, -1.0)
(658.0, -1.0)
(659.0, -1.0)
(660.0, -1.0)
(661.0, -1.0)
(662.0, -1.0)
(663.0, -1.0)
(664.0, -1.0)
(665.0, -1.0)
(666.0, -1.0)
(667.0, -1.0)
(668.0, -1.0)
(669.0, -1.0)
(670.0, -1.0)
(671.0, -1.0)
(672.0, -1.0)
(673.0, -1.0)
(674.0, -1.0)
(675.0, -1.0)
(676.0, -1.0)
(677.0, -1.0)
(678.0, -1.0)
(679.0, -1.0)
(680.0, -1.0)
(681.0, -1.0)
(682.0, -1.0)
(683.0, -1.0)
(684.0, -1.0)
(685.0, -1.0)
(686.0, -1.0)
(687.0, -1.0)
(688.0, -1.0)
(689.0, -1.0)
(690.0, -1.0)
(691.0, -1.0)
(692.0, -1.0)
(693.0, -1.0)
(694.0, -1.0)
(695.0, -1.0)
(696.0, -1.0)
(697.0, -1.0)
(698.0, -1.0)
(699.0, -1.0)
(700.0, -1.0)
(701.0, -1.0)
(702.0, -1.0)
(703.0, -1.0)
(704.0, -1.0)
(705.0, -1.0)
(706.0, -1.0)
(707.0, -1.0)
(708.0, -1.0)
(709.0, -1.0)
(710.0, -1.0)
(711.0, -1.0)
(712.0, -1.0)
(713.0, -1.0)
(714.0, -1.0)
(715.0, -1.0)
(716.0, -1.0)
(717.0, -1.0)
(718.0, -1.0)
(719.0, -1.0)
(720.0, -1.0)
(721.0, -1.0)
(722.0, -1.0)
(723.0, -1.0)
(724.0, -1.0)
(725.0, -1.0)
(726.0, -1.0)
(727.0, -1.0)
(728.0, -1.0)
(729.0, -1.0)
(730.0, -1.0)
(731.0, -1.0)
(732.0, -1.0)
(733.0, -1.0)
(734.0, -1.0)
(735.0, -1.0)
(736.0, -1.0)
(737.0, -1.0)
(738.0, -1.0)
(739.0, -1.0)
(740.0, -1.0)
(741.0, -1.0)
(742.0, -1.0)
(743.0, -1.0)
(744.0, -1.0)
(745.0, -1.0)
(746.0, -1.0)
(747.0, -1.0)
(748.0, -1.0)
(749.0, -1.0)
(750.0, -1.0)
(751.0, -1.0)
(752.0, -1.0)
(753.0, -1.0)
(754.0, -1.0)
(755.0, -1.0)
(756.0, -1.0)
(757.0, -1.0)
(758.0, -1.0)
(759.0, -1.0)
(760.0, -1.0)
(761.0, -1.0)
(762.0, -1.0)
(763.0, -1.0)
(764.0, -1.0)
(765.0, -1.0)
(766.0, -1.0)
(767.0, -1.0)
(768.0, -1.0)
(769.0, -1.0)
(770.0, -1.0)
(771.0, -1.0)
(772.0, -1.0)
(773.0, -1.0)
(774.0, -1.0)
(775.0, -1.0)
(776.0, -1.0)
(777.0, -1.0)
(778.0, -1.0)
(779.0, -1.0)
(780.0, -1.0)
(781.0, -1.0)
(782.0, -1.0)
(783.0, -1.0)
(784.0, -1.0)
(785.0, -1.0)
(786.0, -1.0)
(787.0, -1.0)
(788.0, -1.0)
(789.0, -1.0)
(790.0, -1.0)
(791.0, -1.0)
(792.0, -1.0)
(793.0, -1.0)
(794.0, -1.0)
(795.0, -1.0)
(796.0, -1.0)
(797.0, -1.0)
(798.0, -1.0)
(799.0, -1.0)
(800.0, -1.0)
(801.0, -1.0)
(802.0, -1.0)
(803.0, -1.0)
(804.0, -1.0)
(805.0, -1.0)
(806.0, -1.0)
(807.0, -1.0)
(808.0, -1.0)
(809.0, -1.0)
(810.0, -1.0)
(811.0, -1.0)
(812.0, -1.0)
(813.0, -1.0)
(814.0, -1.0)
(815.0, -1.0)
(816.0, -1.0)
(817.0, -1.0)
(818.0, -1.0)
(819.0, -1.0)
(820.0, -1.0)
(821.0, -1.0)
(822.0, -1.0)
(823.0, -1.0)
(824.0, -1.0)
(825.0, -1.0)
(826.0, -1.0)
(827.0, -1.0)
(828.0, -1.0)
(829.0, -1.0)
(830.0, -1.0)
(831.0, -1.0)
(832.0, -1.0)
(833.0, -1.0)
(834.0, -1.0)
(835.0, -1.0)
(836.0, -1.0)
(837.0, -1.0)
(838.0, -1.0)
(839.0, -1.0)
(840.0, -1.0)
(841.0, -1.0)
(842.0, -1.0)
(843.0, -1.0)
(844.0, -1.0)
(845.0, -1.0)
(846.0, -1.0)
(847.0, -1.0)
(848.0, -1.0)
(849.0, -1.0)
(850.0, -1.0)
(851.0, -1.0)
(852.0, -1.0)
(853.0, -1.0)
(854.0, -1.0)
(855.0, -1.0)
(856.0, -1.0)
(857.0, -1.0)
(858.0, -1.0)
(859.0, -1.0)
(860.0, -1.0)
(861.0, -1.0)
(862.0, -1.0)
(863.0, -1.0)
(864.0, -1.0)
(865.0, -1.0)
(866.0, -1.0)
(867.0, -1.0)
(868.0, -1.0)
(869.0, -1.0)
(870.0, -1.0)
(871.0, -1.0)
(872.0, -1.0)
(873.0, -1.0)
(874.0, -1.0)
(875.0, -1.0)
(876.0, -1.0)
(877.0, -1.0)
(878.0, -1.0)
(879.0, -1.0)
(880.0, -1.0)
(881.0, -1.0)
(882.0, -1.0)
(883.0, -1.0)
(884.0, -1.0)
(885.0, -1.0)
(886.0, -1.0)
(887.0, -1.0)
(888.0, -1.0)
(889.0, -1.0)
(890.0, -1.0)
(891.0, -1.0)
(892.0, -1.0)
(893.0, -1.0)
(894.0, -1.0)
(895.0, -1.0)
(896.0, -1.0)
(897.0, -1.0)
(898.0, -1.0)
(899.0, -1.0)
(900.0, -1.0)
(901.0, -1.0)
};
\addlegendentry{$u_{\mathrm{B}}$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
dashdotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
(10.0, 1.0)
(11.0, 1.0)
(12.0, 1.0)
(13.0, 1.0)
(14.0, 1.0)
(15.0, 1.0)
(16.0, 1.0)
(17.0, 1.0)
(18.0, 1.0)
(19.0, 1.0)
(20.0, 1.0)
(21.0, 1.0)
(22.0, 1.0)
(23.0, 1.0)
(24.0, 1.0)
(25.0, 1.0)
(26.0, 1.0)
(27.0, 1.0)
(28.0, 1.0)
(29.0, 1.0)
(30.0, 1.0)
(31.0, 1.0)
(32.0, 1.0)
(33.0, 1.0)
(34.0, 1.0)
(35.0, 1.0)
(36.0, 1.0)
(37.0, 1.0)
(38.0, 1.0)
(39.0, 1.0)
(40.0, 1.0)
(41.0, 1.0)
(42.0, 1.0)
(43.0, 1.0)
(44.0, 1.0)
(45.0, 1.0)
(46.0, 1.0)
(47.0, 1.0)
(48.0, 1.0)
(49.0, 1.0)
(50.0, 1.0)
(51.0, 1.0)
(52.0, 1.0)
(53.0, 1.0)
(54.0, 1.0)
(55.0, 1.0)
(56.0, 1.0)
(57.0, 1.0)
(58.0, 1.0)
(59.0, 1.0)
(60.0, 1.0)
(61.0, 1.0)
(62.0, 1.0)
(63.0, 1.0)
(64.0, 1.0)
(65.0, 1.0)
(66.0, 1.0)
(67.0, 1.0)
(68.0, 1.0)
(69.0, 1.0)
(70.0, 1.0)
(71.0, 1.0)
(72.0, 1.0)
(73.0, 1.0)
(74.0, 1.0)
(75.0, 1.0)
(76.0, 1.0)
(77.0, 1.0)
(78.0, 1.0)
(79.0, 1.0)
(80.0, 1.0)
(81.0, 1.0)
(82.0, 1.0)
(83.0, 1.0)
(84.0, 1.0)
(85.0, 1.0)
(86.0, 1.0)
(87.0, 1.0)
(88.0, 1.0)
(89.0, 1.0)
(90.0, 1.0)
(91.0, 1.0)
(92.0, 1.0)
(93.0, 1.0)
(94.0, 1.0)
(95.0, 1.0)
(96.0, 1.0)
(97.0, 1.0)
(98.0, 1.0)
(99.0, 1.0)
(100.0, 1.0)
(101.0, 1.0)
(102.0, 1.0)
(103.0, 1.0)
(104.0, 1.0)
(105.0, 1.0)
(106.0, 1.0)
(107.0, 1.0)
(108.0, 1.0)
(109.0, 1.0)
(110.0, 1.0)
(111.0, 1.0)
(112.0, 1.0)
(113.0, 1.0)
(114.0, 1.0)
(115.0, 1.0)
(116.0, 1.0)
(117.0, 1.0)
(118.0, 1.0)
(119.0, 1.0)
(120.0, 1.0)
(121.0, 1.0)
(122.0, 1.0)
(123.0, 1.0)
(124.0, 1.0)
(125.0, 1.0)
(126.0, 1.0)
(127.0, 1.0)
(128.0, 1.0)
(129.0, 1.0)
(130.0, 1.0)
(131.0, 1.0)
(132.0, 1.0)
(133.0, 1.0)
(134.0, 1.0)
(135.0, 1.0)
(136.0, 1.0)
(137.0, 1.0)
(138.0, 1.0)
(139.0, 1.0)
(140.0, 1.0)
(141.0, 1.0)
(142.0, 1.0)
(143.0, 1.0)
(144.0, 1.0)
(145.0, 1.0)
(146.0, 1.0)
(147.0, 1.0)
(148.0, 1.0)
(149.0, 1.0)
(150.0, 1.0)
(151.0, 1.0)
(152.0, 1.0)
(153.0, 1.0)
(154.0, 1.0)
(155.0, 1.0)
(156.0, 1.0)
(157.0, 1.0)
(158.0, 1.0)
(159.0, 1.0)
(160.0, 1.0)
(161.0, 1.0)
(162.0, 1.0)
(163.0, 1.0)
(164.0, 1.0)
(165.0, 1.0)
(166.0, 1.0)
(167.0, 1.0)
(168.0, 1.0)
(169.0, 1.0)
(170.0, 1.0)
(171.0, 1.0)
(172.0, 1.0)
(173.0, 1.0)
(174.0, 1.0)
(175.0, 1.0)
(176.0, 1.0)
(177.0, 1.0)
(178.0, 1.0)
(179.0, 1.0)
(180.0, 1.0)
(181.0, 1.0)
(182.0, 1.0)
(183.0, 1.0)
(184.0, 1.0)
(185.0, 1.0)
(186.0, 1.0)
(187.0, 1.0)
(188.0, 1.0)
(189.0, 1.0)
(190.0, 1.0)
(191.0, 1.0)
(192.0, 1.0)
(193.0, 1.0)
(194.0, 1.0)
(195.0, 1.0)
(196.0, 1.0)
(197.0, 1.0)
(198.0, 1.0)
(199.0, 1.0)
(200.0, 1.0)
(201.0, 1.0)
(202.0, 1.0)
(203.0, 1.0)
(204.0, 1.0)
(205.0, 1.0)
(206.0, 1.0)
(207.0, 1.0)
(208.0, 1.0)
(209.0, 1.0)
(210.0, 1.0)
(211.0, 1.0)
(212.0, 1.0)
(213.0, 1.0)
(214.0, 1.0)
(215.0, 1.0)
(216.0, 1.0)
(217.0, 1.0)
(218.0, 1.0)
(219.0, 1.0)
(220.0, 1.0)
(221.0, 1.0)
(222.0, 1.0)
(223.0, 1.0)
(224.0, 1.0)
(225.0, 1.0)
(226.0, 1.0)
(227.0, 1.0)
(228.0, 1.0)
(229.0, 1.0)
(230.0, 1.0)
(231.0, 1.0)
(232.0, 1.0)
(233.0, 1.0)
(234.0, 1.0)
(235.0, 1.0)
(236.0, 1.0)
(237.0, 1.0)
(238.0, 1.0)
(239.0, 1.0)
(240.0, 1.0)
(241.0, 1.0)
(242.0, 1.0)
(243.0, 1.0)
(244.0, 1.0)
(245.0, 1.0)
(246.0, 1.0)
(247.0, 1.0)
(248.0, 1.0)
(249.0, 1.0)
(250.0, 1.0)
(251.0, 1.0)
(252.0, 1.0)
(253.0, 1.0)
(254.0, 1.0)
(255.0, 1.0)
(256.0, 1.0)
(257.0, 1.0)
(258.0, 1.0)
(259.0, 1.0)
(260.0, 1.0)
(261.0, 1.0)
(262.0, 1.0)
(263.0, 1.0)
(264.0, 1.0)
(265.0, 1.0)
(266.0, 1.0)
(267.0, 1.0)
(268.0, 1.0)
(269.0, 1.0)
(270.0, 1.0)
(271.0, 1.0)
(272.0, 1.0)
(273.0, 1.0)
(274.0, 1.0)
(275.0, 1.0)
(276.0, 1.0)
(277.0, 1.0)
(278.0, 1.0)
(279.0, 1.0)
(280.0, 1.0)
(281.0, 1.0)
(282.0, 1.0)
(283.0, 1.0)
(284.0, 1.0)
(285.0, 1.0)
(286.0, 1.0)
(287.0, 1.0)
(288.0, 1.0)
(289.0, 1.0)
(290.0, 1.0)
(291.0, 1.0)
(292.0, 1.0)
(293.0, 1.0)
(294.0, 1.0)
(295.0, 1.0)
(296.0, 1.0)
(297.0, 1.0)
(298.0, 1.0)
(299.0, 1.0)
(300.0, 1.0)
(301.0, 1.0)
(302.0, 1.0)
(303.0, 1.0)
(304.0, 1.0)
(305.0, 1.0)
(306.0, 1.0)
(307.0, 1.0)
(308.0, 1.0)
(309.0, 1.0)
(310.0, 1.0)
(311.0, 1.0)
(312.0, 1.0)
(313.0, 1.0)
(314.0, 1.0)
(315.0, 1.0)
(316.0, 1.0)
(317.0, 1.0)
(318.0, 1.0)
(319.0, 1.0)
(320.0, 1.0)
(321.0, 1.0)
(322.0, 1.0)
(323.0, 1.0)
(324.0, 1.0)
(325.0, 1.0)
(326.0, 1.0)
(327.0, 1.0)
(328.0, 1.0)
(329.0, 1.0)
(330.0, 1.0)
(331.0, 1.0)
(332.0, 1.0)
(333.0, 1.0)
(334.0, 1.0)
(335.0, 1.0)
(336.0, 1.0)
(337.0, 1.0)
(338.0, 1.0)
(339.0, 1.0)
(340.0, 1.0)
(341.0, 1.0)
(342.0, 1.0)
(343.0, 1.0)
(344.0, 1.0)
(345.0, 1.0)
(346.0, 1.0)
(347.0, 1.0)
(348.0, 1.0)
(349.0, 1.0)
(350.0, 1.0)
(351.0, 1.0)
(352.0, 1.0)
(353.0, 1.0)
(354.0, 1.0)
(355.0, 1.0)
(356.0, 1.0)
(357.0, 1.0)
(358.0, 1.0)
(359.0, 1.0)
(360.0, 1.0)
(361.0, 1.0)
(362.0, 1.0)
(363.0, 1.0)
(364.0, 1.0)
(365.0, 1.0)
(366.0, 1.0)
(367.0, 1.0)
(368.0, 1.0)
(369.0, 1.0)
(370.0, 1.0)
(371.0, 1.0)
(372.0, 1.0)
(373.0, 1.0)
(374.0, 1.0)
(375.0, 1.0)
(376.0, 1.0)
(377.0, 1.0)
(378.0, 1.0)
(379.0, 1.0)
(380.0, 1.0)
(381.0, 1.0)
(382.0, 1.0)
(383.0, 1.0)
(384.0, 1.0)
(385.0, 1.0)
(386.0, 1.0)
(387.0, 1.0)
(388.0, 1.0)
(389.0, 1.0)
(390.0, 1.0)
(391.0, 1.0)
(392.0, 1.0)
(393.0, 1.0)
(394.0, 1.0)
(395.0, 1.0)
(396.0, 1.0)
(397.0, 1.0)
(398.0, 1.0)
(399.0, 1.0)
(400.0, 1.0)
(401.0, 1.0)
(402.0, 1.0)
(403.0, 1.0)
(404.0, 1.0)
(405.0, 1.0)
(406.0, 1.0)
(407.0, 1.0)
(408.0, 1.0)
(409.0, 1.0)
(410.0, 1.0)
(411.0, 1.0)
(412.0, 1.0)
(413.0, 1.0)
(414.0, 1.0)
(415.0, 1.0)
(416.0, 1.0)
(417.0, 1.0)
(418.0, 1.0)
(419.0, 1.0)
(420.0, 1.0)
(421.0, 1.0)
(422.0, 1.0)
(423.0, 1.0)
(424.0, 1.0)
(425.0, 1.0)
(426.0, 1.0)
(427.0, 1.0)
(428.0, 1.0)
(429.0, 1.0)
(430.0, 1.0)
(431.0, 1.0)
(432.0, 1.0)
(433.0, 1.0)
(434.0, 1.0)
(435.0, 1.0)
(436.0, 1.0)
(437.0, 1.0)
(438.0, 1.0)
(439.0, 1.0)
(440.0, 1.0)
(441.0, 1.0)
(442.0, 1.0)
(443.0, 1.0)
(444.0, 1.0)
(445.0, 1.0)
(446.0, 1.0)
(447.0, 1.0)
(448.0, 1.0)
(449.0, 1.0)
(450.0, 1.0)
(451.0, 1.0)
(452.0, 1.0)
(453.0, 1.0)
(454.0, 1.0)
(455.0, 1.0)
(456.0, 1.0)
(457.0, 1.0)
(458.0, 1.0)
(459.0, 1.0)
(460.0, 1.0)
(461.0, 1.0)
(462.0, 1.0)
(463.0, 1.0)
(464.0, 1.0)
(465.0, 1.0)
(466.0, 1.0)
(467.0, 1.0)
(468.0, 1.0)
(469.0, 1.0)
(470.0, 1.0)
(471.0, 1.0)
(472.0, 1.0)
(473.0, 1.0)
(474.0, 1.0)
(475.0, 1.0)
(476.0, 1.0)
(477.0, 1.0)
(478.0, 1.0)
(479.0, 1.0)
(480.0, 1.0)
(481.0, 1.0)
(482.0, 1.0)
(483.0, 1.0)
(484.0, 1.0)
(485.0, 1.0)
(486.0, 1.0)
(487.0, 1.0)
(488.0, 1.0)
(489.0, 1.0)
(490.0, 1.0)
(491.0, 1.0)
(492.0, 1.0)
(493.0, 1.0)
(494.0, 1.0)
(495.0, 1.0)
(496.0, 1.0)
(497.0, 1.0)
(498.0, 1.0)
(499.0, 1.0)
(500.0, 1.0)
(501.0, 1.0)
(502.0, 1.0)
(503.0, 1.0)
(504.0, 1.0)
(505.0, 1.0)
(506.0, 1.0)
(507.0, 1.0)
(508.0, 1.0)
(509.0, 1.0)
(510.0, 1.0)
(511.0, 1.0)
(512.0, 1.0)
(513.0, 1.0)
(514.0, 1.0)
(515.0, 1.0)
(516.0, 1.0)
(517.0, 1.0)
(518.0, 1.0)
(519.0, 1.0)
(520.0, 1.0)
(521.0, 1.0)
(522.0, 1.0)
(523.0, 1.0)
(524.0, 1.0)
(525.0, 1.0)
(526.0, 1.0)
(527.0, 1.0)
(528.0, 1.0)
(529.0, 1.0)
(530.0, 1.0)
(531.0, 1.0)
(532.0, 1.0)
(533.0, 1.0)
(534.0, 1.0)
(535.0, 1.0)
(536.0, 1.0)
(537.0, 1.0)
(538.0, 1.0)
(539.0, 1.0)
(540.0, 1.0)
(541.0, 1.0)
(542.0, 1.0)
(543.0, 1.0)
(544.0, 1.0)
(545.0, 1.0)
(546.0, 1.0)
(547.0, 1.0)
(548.0, 1.0)
(549.0, 1.0)
(550.0, 1.0)
(551.0, 1.0)
(552.0, 1.0)
(553.0, 1.0)
(554.0, 1.0)
(555.0, 1.0)
(556.0, 1.0)
(557.0, 1.0)
(558.0, 1.0)
(559.0, 1.0)
(560.0, 1.0)
(561.0, 1.0)
(562.0, 1.0)
(563.0, 1.0)
(564.0, 1.0)
(565.0, 1.0)
(566.0, 1.0)
(567.0, 1.0)
(568.0, 1.0)
(569.0, 1.0)
(570.0, 1.0)
(571.0, 1.0)
(572.0, 1.0)
(573.0, 1.0)
(574.0, 1.0)
(575.0, 1.0)
(576.0, 1.0)
(577.0, 1.0)
(578.0, 1.0)
(579.0, 1.0)
(580.0, 1.0)
(581.0, 1.0)
(582.0, 1.0)
(583.0, 1.0)
(584.0, 1.0)
(585.0, 1.0)
(586.0, 1.0)
(587.0, 1.0)
(588.0, 1.0)
(589.0, 1.0)
(590.0, 1.0)
(591.0, 1.0)
(592.0, 1.0)
(593.0, 1.0)
(594.0, 1.0)
(595.0, 1.0)
(596.0, 1.0)
(597.0, 1.0)
(598.0, 1.0)
(599.0, 1.0)
(600.0, 1.0)
(601.0, 1.0)
(602.0, 1.0)
(603.0, 1.0)
(604.0, 1.0)
(605.0, 1.0)
(606.0, 1.0)
(607.0, 1.0)
(608.0, 1.0)
(609.0, 1.0)
(610.0, 1.0)
(611.0, 1.0)
(612.0, 1.0)
(613.0, 1.0)
(614.0, 1.0)
(615.0, 1.0)
(616.0, 1.0)
(617.0, 1.0)
(618.0, 1.0)
(619.0, 1.0)
(620.0, 1.0)
(621.0, 1.0)
(622.0, 1.0)
(623.0, 1.0)
(624.0, 1.0)
(625.0, 1.0)
(626.0, 1.0)
(627.0, 1.0)
(628.0, 1.0)
(629.0, 1.0)
(630.0, 1.0)
(631.0, 1.0)
(632.0, 1.0)
(633.0, 1.0)
(634.0, 1.0)
(635.0, 1.0)
(636.0, 1.0)
(637.0, 1.0)
(638.0, 1.0)
(639.0, 1.0)
(640.0, 1.0)
(641.0, 1.0)
(642.0, 1.0)
(643.0, 1.0)
(644.0, 1.0)
(645.0, 1.0)
(646.0, 1.0)
(647.0, 1.0)
(648.0, 1.0)
(649.0, 1.0)
(650.0, 1.0)
(651.0, 1.0)
(652.0, 1.0)
(653.0, 1.0)
(654.0, 1.0)
(655.0, 1.0)
(656.0, 1.0)
(657.0, 1.0)
(658.0, 1.0)
(659.0, 1.0)
(660.0, 1.0)
(661.0, 1.0)
(662.0, 1.0)
(663.0, 1.0)
(664.0, 1.0)
(665.0, 1.0)
(666.0, 1.0)
(667.0, 1.0)
(668.0, 1.0)
(669.0, 1.0)
(670.0, 1.0)
(671.0, 1.0)
(672.0, 1.0)
(673.0, 1.0)
(674.0, 1.0)
(675.0, 1.0)
(676.0, 1.0)
(677.0, 1.0)
(678.0, 1.0)
(679.0, 1.0)
(680.0, 1.0)
(681.0, 1.0)
(682.0, 1.0)
(683.0, 1.0)
(684.0, 1.0)
(685.0, 1.0)
(686.0, 1.0)
(687.0, 1.0)
(688.0, 1.0)
(689.0, 1.0)
(690.0, 1.0)
(691.0, 1.0)
(692.0, 1.0)
(693.0, 1.0)
(694.0, 1.0)
(695.0, 1.0)
(696.0, 1.0)
(697.0, 1.0)
(698.0, 1.0)
(699.0, 1.0)
(700.0, 1.0)
(701.0, 1.0)
(702.0, 1.0)
(703.0, 1.0)
(704.0, 1.0)
(705.0, 1.0)
(706.0, 1.0)
(707.0, 1.0)
(708.0, 1.0)
(709.0, 1.0)
(710.0, 1.0)
(711.0, 1.0)
(712.0, 1.0)
(713.0, 1.0)
(714.0, 1.0)
(715.0, 1.0)
(716.0, 1.0)
(717.0, 1.0)
(718.0, 1.0)
(719.0, 1.0)
(720.0, 1.0)
(721.0, 1.0)
(722.0, 1.0)
(723.0, 1.0)
(724.0, 1.0)
(725.0, 1.0)
(726.0, 1.0)
(727.0, 1.0)
(728.0, 1.0)
(729.0, 1.0)
(730.0, 1.0)
(731.0, 1.0)
(732.0, 1.0)
(733.0, 1.0)
(734.0, 1.0)
(735.0, 1.0)
(736.0, 1.0)
(737.0, 1.0)
(738.0, 1.0)
(739.0, 1.0)
(740.0, 1.0)
(741.0, 1.0)
(742.0, 1.0)
(743.0, 1.0)
(744.0, 1.0)
(745.0, 1.0)
(746.0, 1.0)
(747.0, 1.0)
(748.0, 1.0)
(749.0, 1.0)
(750.0, 1.0)
(751.0, 1.0)
(752.0, 1.0)
(753.0, 1.0)
(754.0, 1.0)
(755.0, 1.0)
(756.0, 1.0)
(757.0, 1.0)
(758.0, 1.0)
(759.0, 1.0)
(760.0, 1.0)
(761.0, 1.0)
(762.0, 1.0)
(763.0, 1.0)
(764.0, 1.0)
(765.0, 1.0)
(766.0, 1.0)
(767.0, 1.0)
(768.0, 1.0)
(769.0, 1.0)
(770.0, 1.0)
(771.0, 1.0)
(772.0, 1.0)
(773.0, 1.0)
(774.0, 1.0)
(775.0, 1.0)
(776.0, 1.0)
(777.0, 1.0)
(778.0, 1.0)
(779.0, 1.0)
(780.0, 1.0)
(781.0, 1.0)
(782.0, 1.0)
(783.0, 1.0)
(784.0, 1.0)
(785.0, 1.0)
(786.0, 1.0)
(787.0, 1.0)
(788.0, 1.0)
(789.0, 1.0)
(790.0, 1.0)
(791.0, 1.0)
(792.0, 1.0)
(793.0, 1.0)
(794.0, 1.0)
(795.0, 1.0)
(796.0, 1.0)
(797.0, 1.0)
(798.0, 1.0)
(799.0, 1.0)
(800.0, 1.0)
(801.0, 1.0)
(802.0, 1.0)
(803.0, 1.0)
(804.0, 1.0)
(805.0, 1.0)
(806.0, 1.0)
(807.0, 1.0)
(808.0, 1.0)
(809.0, 1.0)
(810.0, 1.0)
(811.0, 1.0)
(812.0, 1.0)
(813.0, 1.0)
(814.0, 1.0)
(815.0, 1.0)
(816.0, 1.0)
(817.0, 1.0)
(818.0, 1.0)
(819.0, 1.0)
(820.0, 1.0)
(821.0, 1.0)
(822.0, 1.0)
(823.0, 1.0)
(824.0, 1.0)
(825.0, 1.0)
(826.0, 1.0)
(827.0, 1.0)
(828.0, 1.0)
(829.0, 1.0)
(830.0, 1.0)
(831.0, 1.0)
(832.0, 1.0)
(833.0, 1.0)
(834.0, 1.0)
(835.0, 1.0)
(836.0, 1.0)
(837.0, 1.0)
(838.0, 1.0)
(839.0, 1.0)
(840.0, 1.0)
(841.0, 1.0)
(842.0, 1.0)
(843.0, 1.0)
(844.0, 1.0)
(845.0, 1.0)
(846.0, 1.0)
(847.0, 1.0)
(848.0, 1.0)
(849.0, 1.0)
(850.0, 1.0)
(851.0, 1.0)
(852.0, 1.0)
(853.0, 1.0)
(854.0, 1.0)
(855.0, 1.0)
(856.0, 1.0)
(857.0, 1.0)
(858.0, 1.0)
(859.0, 1.0)
(860.0, 1.0)
(861.0, 1.0)
(862.0, 1.0)
(863.0, 1.0)
(864.0, 1.0)
(865.0, 1.0)
(866.0, 1.0)
(867.0, 1.0)
(868.0, 1.0)
(869.0, 1.0)
(870.0, 1.0)
(871.0, 1.0)
(872.0, 1.0)
(873.0, 1.0)
(874.0, 1.0)
(875.0, 1.0)
(876.0, 1.0)
(877.0, 1.0)
(878.0, 1.0)
(879.0, 1.0)
(880.0, 1.0)
(881.0, 1.0)
(882.0, 1.0)
(883.0, 1.0)
(884.0, 1.0)
(885.0, 1.0)
(886.0, 1.0)
(887.0, 1.0)
(888.0, 1.0)
(889.0, 1.0)
(890.0, 1.0)
(891.0, 1.0)
(892.0, 1.0)
(893.0, 1.0)
(894.0, 1.0)
(895.0, 1.0)
(896.0, 1.0)
(897.0, 1.0)
(898.0, 1.0)
(899.0, 1.0)
(900.0, 1.0)
(901.0, 1.0)
};
\addlegendentry{$u_{\mathrm{T}}$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.9999961480028865)
(2.0, 0.9999958789382356)
(3.0, 0.9999955952754489)
(4.0, 0.9999952964298691)
(5.0, 0.9999949818020282)
(6.0, 0.9999946507775914)
(7.0, 0.9999943027273127)
(8.0, 0.9999939370069976)
(9.0, 0.9999935529574763)
(10.0, 0.9999931499045868)
(11.0, 0.9999927271591666)
(12.0, 0.9999922840170529)
(13.0, 0.9999918197590928)
(14.0, 0.9999913336511717)
(15.0, 0.9999908249442183)
(16.0, 0.9999902928742482)
(17.0, 0.9999897366624038)
(18.0, 0.9999891555150016)
(19.0, 0.9999885486235877)
(20.0, 0.9999879151649962)
(21.0, 0.9999872543014139)
(22.0, 0.999986565180449)
(23.0, 0.9999858469352054)
(24.0, 0.9999850986843578)
(25.0, 0.9999843195322319)
(26.0, 0.9999835085688848)
(27.0, 0.9999826648701873)
(28.0, 0.9999817874979048)
(29.0, 0.9999808754997815)
(30.0, 0.9999799279096196)
(31.0, 0.999978943747358)
(32.0, 0.9999779220191476)
(33.0, 0.9999768617174244)
(34.0, 0.9999757618209757)
(35.0, 0.9999746212950011)
(36.0, 0.9999734390911769)
(37.0, 0.9999722141476821)
(38.0, 0.9999709453892507)
(39.0, 0.999969631727201)
(40.0, 0.999968272059454)
(41.0, 0.999966865270543)
(42.0, 0.9999654102316113)
(43.0, 0.9999639058003922)
(44.0, 0.9999623508211838)
(45.0, 0.9999607441248001)
(46.0, 0.9999590845285142)
(47.0, 0.9999573708359918)
(48.0, 0.9999556018371766)
(49.0, 0.9999537763081883)
(50.0, 0.9999518930111955)
(51.0, 0.9999499506942632)
(52.0, 0.999947948091185)
(53.0, 0.9999458839212935)
(54.0, 0.9999437568892472)
(55.0, 0.9999415656847968)
(56.0, 0.999939308982541)
(57.0, 0.9999369854416235)
(58.0, 0.9999345937054414)
(59.0, 0.9999321324013173)
(60.0, 0.9999296001401476)
(61.0, 0.9999269955160266)
(62.0, 0.9999243171058458)
(63.0, 0.9999215634688632)
(64.0, 0.9999187331462386)
(65.0, 0.9999158246605654)
(66.0, 0.9999128365153562)
(67.0, 0.9999097671945141)
(68.0, 0.9999066151617804)
(69.0, 0.9999033788601229)
(70.0, 0.9999000567111361)
(71.0, 0.9998966471143956)
(72.0, 0.9998931484467899)
(73.0, 0.9998895590618366)
(74.0, 0.9998858772889352)
(75.0, 0.9998821014326282)
(76.0, 0.9998782297718268)
(77.0, 0.9998742605590109)
(78.0, 0.9998701920193895)
(79.0, 0.9998660223500432)
(80.0, 0.999861749719045)
(81.0, 0.9998573722645646)
(82.0, 0.9998528880939112)
(83.0, 0.9998482952825818)
(84.0, 0.9998435918732782)
(85.0, 0.9998387758749069)
(86.0, 0.999833845261523)
(87.0, 0.9998287979712793)
(88.0, 0.9998236319053553)
(89.0, 0.9998183449268281)
(90.0, 0.999812934859549)
(91.0, 0.9998073994870044)
(92.0, 0.9998017365511113)
(93.0, 0.9997959437510291)
(94.0, 0.9997900187419472)
(95.0, 0.9997839591338159)
(96.0, 0.9997777624900892)
(97.0, 0.9997714263264448)
(98.0, 0.999764948109451)
(99.0, 0.9997583252552436)
(100.0, 0.9997515551281728)
(101.0, 0.9997446350394096)
(102.0, 0.9997375622455704)
(103.0, 0.9997303339472693)
(104.0, 0.9997229472877)
(105.0, 0.9997153993511485)
(106.0, 0.9997076871615302)
(107.0, 0.9996998076808594)
(108.0, 0.999691757807735)
(109.0, 0.9996835343757849)
(110.0, 0.9996751341520872)
(111.0, 0.9996665538355791)
(112.0, 0.9996577900554396)
(113.0, 0.9996488393694323)
(114.0, 0.999639698262261)
(115.0, 0.9996303631438563)
(116.0, 0.999620830347685)
(117.0, 0.9996110961289866)
(118.0, 0.9996011566630303)
(119.0, 0.9995910080433156)
(120.0, 0.9995806462797431)
(121.0, 0.9995700672967931)
(122.0, 0.9995592669316369)
(123.0, 0.9995482409322411)
(124.0, 0.9995369849554431)
(125.0, 0.9995254945649846)
(126.0, 0.9995137652295158)
(127.0, 0.9995017923205872)
(128.0, 0.9994895711105886)
(129.0, 0.9994770967706479)
(130.0, 0.999464364368524)
(131.0, 0.9994513688664409)
(132.0, 0.9994381051188926)
(133.0, 0.9994245678704119)
(134.0, 0.9994107517532853)
(135.0, 0.9993966512852549)
(136.0, 0.999382260867159)
(137.0, 0.9993675747805344)
(138.0, 0.9993525871851776)
(139.0, 0.9993372921166599)
(140.0, 0.9993216834837928)
(141.0, 0.9993057550660512)
(142.0, 0.9992895005109432)
(143.0, 0.9992729133313311)
(144.0, 0.9992559869027002)
(145.0, 0.9992387144603742)
(146.0, 0.9992210890966753)
(147.0, 0.9992031037580258)
(148.0, 0.9991847512419972)
(149.0, 0.9991660241942917)
(150.0, 0.9991469151056692)
(151.0, 0.9991274163088124)
(152.0, 0.9991075199751105)
(153.0, 0.999087218111397)
(154.0, 0.9990665025566102)
(155.0, 0.9990453649783892)
(156.0, 0.9990237968695855)
(157.0, 0.9990017895447052)
(158.0, 0.9989793341362893)
(159.0, 0.9989564215911992)
(160.0, 0.9989330426668234)
(161.0, 0.9989091879272207)
(162.0, 0.9988848477391491)
(163.0, 0.9988600122680443)
(164.0, 0.9988346714738713)
(165.0, 0.9988088151069275)
(166.0, 0.998782432703511)
(167.0, 0.9987555135815294)
(168.0, 0.9987280468359948)
(169.0, 0.9987000213344065)
(170.0, 0.9986714257120646)
(171.0, 0.9986422483672507)
(172.0, 0.9986124774563149)
(173.0, 0.9985821008886423)
(174.0, 0.998551106321521)
(175.0, 0.9985194811548863)
(176.0, 0.9984872125259475)
(177.0, 0.9984542873036958)
(178.0, 0.998420692083287)
(179.0, 0.9983864131802983)
(180.0, 0.9983514366248547)
(181.0, 0.9983157481556252)
(182.0, 0.9982793332136772)
(183.0, 0.9982421769361931)
(184.0, 0.9982042641500489)
(185.0, 0.9981655793652475)
(186.0, 0.9981261067681853)
(187.0, 0.998085830214784)
(188.0, 0.9980447332234629)
(189.0, 0.9980027989679348)
(190.0, 0.997960010269855)
(191.0, 0.9979163495912938)
(192.0, 0.9978717990270227)
(193.0, 0.9978263402966495)
(194.0, 0.9977799547365483)
(195.0, 0.9977326232916102)
(196.0, 0.9976843265068068)
(197.0, 0.997635044518548)
(198.0, 0.9975847570458467)
(199.0, 0.9975334433812724)
(200.0, 0.9974810823816943)
(201.0, 0.9974276524588083)
(202.0, 0.9973731315694396)
(203.0, 0.9973174972056188)
(204.0, 0.9972607263844155)
(205.0, 0.9972027956375493)
(206.0, 0.9971436810007267)
(207.0, 0.9970833580027568)
(208.0, 0.9970218016543804)
(209.0, 0.9969589864368419)
(210.0, 0.9968948862901919)
(211.0, 0.9968294746013004)
(212.0, 0.9967627241915875)
(213.0, 0.9966946073044501)
(214.0, 0.9966250955923925)
(215.0, 0.9965541601038354)
(216.0, 0.9964817712696059)
(217.0, 0.9964078988891067)
(218.0, 0.9963325121161226)
(219.0, 0.9962555794443053)
(220.0, 0.9961770686922773)
(221.0, 0.9960969469883787)
(222.0, 0.9960151807550288)
(223.0, 0.9959317356927022)
(224.0, 0.9958465767634984)
(225.0, 0.9957596681743026)
(226.0, 0.9956709733595166)
(227.0, 0.9955804549633587)
(228.0, 0.9954880748217084)
(229.0, 0.9953937939434926)
(230.0, 0.9952975724915882)
(231.0, 0.9951993697632405)
(232.0, 0.9950991441699732)
(233.0, 0.9949968532169775)
(234.0, 0.9948924534819615)
(235.0, 0.9947859005934544)
(236.0, 0.9946771492085339)
(237.0, 0.9945661529899721)
(238.0, 0.9944528645827682)
(239.0, 0.9943372355900663)
(240.0, 0.994219216548426)
(241.0, 0.9940987569024246)
(242.0, 0.9939758049785808)
(243.0, 0.9938503079585733)
(244.0, 0.9937222118517216)
(245.0, 0.9935914614667211)
(246.0, 0.9934580003826017)
(247.0, 0.9933217709188816)
(248.0, 0.9931827141048906)
(249.0, 0.9930407696482466)
(250.0, 0.9928958759024333)
(251.0, 0.9927479698334797)
(252.0, 0.9925969869856852)
(253.0, 0.9924428614463735)
(254.0, 0.9922855258096298)
(255.0, 0.992124911139005)
(256.0, 0.9919609469291328)
(257.0, 0.9917935610662272)
(258.0, 0.9916226797874285)
(259.0, 0.9914482276389518)
(260.0, 0.9912701274329913)
(261.0, 0.9910883002033475)
(262.0, 0.9909026651597179)
(263.0, 0.9907131396406157)
(264.0, 0.9905196390648578)
(265.0, 0.9903220768815729)
(266.0, 0.9901203645186772)
(267.0, 0.9899144113297533)
(268.0, 0.9897041245392885)
(269.0, 0.9894894091861889)
(270.0, 0.989270168065523)
(271.0, 0.989046301668417)
(272.0, 0.9888177081200369)
(273.0, 0.9885842831155761)
(274.0, 0.98834591985418)
(275.0, 0.9881025089707149)
(276.0, 0.9878539384653142)
(277.0, 0.9876000936305931)
(278.0, 0.987340856976451)
(279.0, 0.9870761081523644)
(280.0, 0.9868057238670614)
(281.0, 0.9865295778054751)
(282.0, 0.9862475405428708)
(283.0, 0.9859594794560137)
(284.0, 0.985665258631268)
(285.0, 0.9853647387694909)
(286.0, 0.9850577770875911)
(287.0, 0.984744227216604)
(288.0, 0.9844239390961373)
(289.0, 0.984096758865032)
(290.0, 0.9837625287480666)
(291.0, 0.9834210869385409)
(292.0, 0.9830722674765505)
(293.0, 0.9827159001227627)
(294.0, 0.9823518102274924)
(295.0, 0.9819798185948643)
(296.0, 0.9815997413418454)
(297.0, 0.9812113897518997)
(298.0, 0.9808145701230323)
(299.0, 0.9804090836099539)
(300.0, 0.9799947260600955)
(301.0, 0.9795712878431787)
(302.0, 0.9791385536740462)
(303.0, 0.9786963024284248)
(304.0, 0.9782443069512788)
(305.0, 0.9777823338574123)
(306.0, 0.9773101433239216)
(307.0, 0.9768274888741177)
(308.0, 0.9763341171524916)
(309.0, 0.9758297676902807)
(310.0, 0.975314172661166)
(311.0, 0.9747870566266091)
(312.0, 0.9742481362703052)
(313.0, 0.9736971201211976)
(314.0, 0.9731337082644771)
(315.0, 0.9725575920399399)
(316.0, 0.971968453727063)
(317.0, 0.9713659662160938)
(318.0, 0.9707497926644428)
(319.0, 0.9701195861375869)
(320.0, 0.9694749892336862)
(321.0, 0.968815633691038)
(322.0, 0.9681411399774583)
(323.0, 0.9674511168606273)
(324.0, 0.9667451609583647)
(325.0, 0.9660228562677659)
(326.0, 0.9652837736720388)
(327.0, 0.9645274704238324)
(328.0, 0.9637534896037753)
(329.0, 0.9629613595528563)
(330.0, 0.9621505932772106)
(331.0, 0.9613206878237838)
(332.0, 0.9604711236252645)
(333.0, 0.9596013638125733)
(334.0, 0.9587108534930951)
(335.0, 0.9577990189927541)
(336.0, 0.9568652670598928)
(337.0, 0.9559089840288235)
(338.0, 0.9549295349407809)
(339.0, 0.9539262626198879)
(340.0, 0.9528984867015936)
(341.0, 0.9518455026109204)
(342.0, 0.9507665804876839)
(343.0, 0.949660964055715)
(344.0, 0.9485278694329217)
(345.0, 0.9473664838788856)
(346.0, 0.9461759644764826)
(347.0, 0.9449554367438462)
(348.0, 0.9437039931727886)
(349.0, 0.9424206916896027)
(350.0, 0.9411045540339464)
(351.0, 0.9397545640513121)
(352.0, 0.9383696658943491)
(353.0, 0.9369487621280983)
(354.0, 0.935490711733949)
(355.0, 0.9339943280069148)
(356.0, 0.9324583763405845)
(357.0, 0.9308815718938641)
(358.0, 0.9292625771334128)
(359.0, 0.9275999992454275)
(360.0, 0.9258923874102324)
(361.0, 0.924138229932909)
(362.0, 0.9223359512230174)
(363.0, 0.9204839086162785)
(364.0, 0.918580389030945)
(365.0, 0.9166236054514719)
(366.0, 0.9146116932320008)
(367.0, 0.9125427062121635)
(368.0, 0.9104146126377064)
(369.0, 0.9082252908785298)
(370.0, 0.9059725249368972)
(371.0, 0.9036539997388183)
(372.0, 0.9012672962019657)
(373.0, 0.8988098860739452)
(374.0, 0.8962791265353794)
(375.0, 0.8936722545630077)
(376.0, 0.8909863810489864)
(377.0, 0.8882184846737246)
(378.0, 0.8853654055309896)
(379.0, 0.8824238385056976)
(380.0, 0.8793903264067594)
(381.0, 0.8762612528596698)
(382.0, 0.8730328349662148)
(383.0, 0.8697011157417672)
(384.0, 0.8662619563442496)
(385.0, 0.8627110281128929)
(386.0, 0.8590438044396392)
(387.0, 0.8552555525012909)
(388.0, 0.8513413248865171)
(389.0, 0.8472959511585338)
(390.0, 0.8431140294018198)
(391.0, 0.8387899178096164)
(392.0, 0.8343177263782856)
(393.0, 0.8296913087848957)
(394.0, 0.8249042545357435)
(395.0, 0.8199498814859053)
(396.0, 0.8148212288434485)
(397.0, 0.8095110507865312)
(398.0, 0.8040118108373951)
(399.0, 0.7983156771540972)
(400.0, 0.7924145189187157)
(401.0, 0.786299904019633)
(402.0, 0.7799630982451625)
(403.0, 0.7733950662261316)
(404.0, 0.7665864743857688)
(405.0, 0.7595276961761054)
(406.0, 0.7522088199006842)
(407.0, 0.7446196594432335)
(408.0, 0.7367497682405434)
(409.0, 0.7285884568544094)
(410.0, 0.7201248145114483)
(411.0, 0.7113477349899323)
(412.0, 0.702245947238576)
(413.0, 0.6928080511122894)
(414.0, 0.683022558603124)
(415.0, 0.6728779409296599)
(416.0, 0.6623626818234951)
(417.0, 0.6514653373159655)
(418.0, 0.6401746022802131)
(419.0, 0.6284793839219434)
(420.0, 0.6163688823353107)
(421.0, 0.6038326781472706)
(422.0, 0.5908608271636421)
(423.0, 0.5774439618024266)
(424.0, 0.5635733989547941)
(425.0, 0.5492412537519284)
(426.0, 0.5344405585380545)
(427.0, 0.5191653861583332)
(428.0, 0.5034109764679258)
(429.0, 0.487173864759242)
(430.0, 0.4704520105930705)
(431.0, 0.4532449253118853)
(432.0, 0.4355537963168945)
(433.0, 0.4173816060121204)
(434.0, 0.39873324316724906)
(435.0, 0.37961560433495883)
(436.0, 0.3600376828867368)
(437.0, 0.34001064321237756)
(438.0, 0.3195478776701181)
(439.0, 0.29866504398325516)
(440.0, 0.27738008095975986)
(441.0, 0.2557132006663826)
(442.0, 0.23368685551769766)
(443.0, 0.2113256791402832)
(444.0, 0.18865640033614736)
(445.0, 0.16570772998775293)
(446.0, 0.1425102213065089)
(447.0, 0.11909610441146067)
(448.0, 0.09549909681688885)
(449.0, 0.07175419198680742)
(450.0, 0.04789742866037926)
(451.0, 0.023965644144790955)
(452.0, -3.7848078086622926e-6)
(453.0, -0.023973209591726677)
(454.0, -0.04790498163141475)
(455.0, -0.0717617242646809)
(456.0, -0.0955066003326903)
(457.0, -0.11910357130070694)
(458.0, -0.14251764396205935)
(459.0, -0.16571510110880883)
(460.0, -0.18866371297268086)
(461.0, -0.21133292673235618)
(462.0, -0.23369403192925667)
(463.0, -0.25572030021324627)
(464.0, -0.27738709843164444)
(465.0, -0.2986719746598158)
(466.0, -0.31955471733109564)
(467.0, -0.3400173881420548)
(468.0, -0.36004432987300744)
(469.0, -0.3796221506633816)
(470.0, -0.39873968661053616)
(471.0, -0.4173879448155493)
(472.0, -0.43556002918017095)
(473.0, -0.4532510513679945)
(474.0, -0.4704580293846615)
(475.0, -0.4871797762130765)
(476.0, -0.5034167808679036)
(477.0, -0.5191710841175717)
(478.0, -0.5344461509704811)
(479.0, -0.5492467418437734)
(480.0, -0.5635787841363472)
(481.0, -0.5774492457203705)
(482.0, -0.5908660116542246)
(483.0, -0.603837765210542)
(484.0, -0.6163738741105853)
(485.0, -0.6284842826646452)
(486.0, -0.6401794103401754)
(487.0, -0.6514700571172701)
(488.0, -0.6623673158458666)
(489.0, -0.6728824916914313)
(490.0, -0.6830270286457579)
(491.0, -0.6928124429864124)
(492.0, -0.7022502634914825)
(493.0, -0.7113519781544944)
(494.0, -0.7201289870963609)
(495.0, -0.7285925613356905)
(496.0, -0.7367538070542063)
(497.0, -0.7446236349790528)
(498.0, -0.7522127344969615)
(499.0, -0.759531552115357)
(500.0, -0.7665902738912472)
(501.0, -0.773398811459107)
(502.0, -0.779966791302881)
(503.0, -0.7863035469338814)
(504.0, -0.792418113654926)
(505.0, -0.7983192256109244)
(506.0, -0.8040153148467107)
(507.0, -0.8095145121137755)
(508.0, -0.8148246491882923)
(509.0, -0.8199532624831767)
(510.0, -0.8249075977565753)
(511.0, -0.8296946157380596)
(512.0, -0.8343209985116741)
(513.0, -0.8387931565118499)
(514.0, -0.8431172360039427)
(515.0, -0.8472991269357855)
(516.0, -0.8513444710601517)
(517.0, -0.8552586702404268)
(518.0, -0.8590468948631265)
(519.0, -0.8627140922911849)
(520.0, -0.8662649953012603)
(521.0, -0.869704130456715)
(522.0, -0.8730358263754348)
(523.0, -0.8762642218583967)
(524.0, -0.8793932738508643)
(525.0, -0.8824267652133885)
(526.0, -0.8853683122844563)
(527.0, -0.8882213722207385)
(528.0, -0.8909892501044464)
(529.0, -0.8936751058104313)
(530.0, -0.8962819606283399)
(531.0, -0.8988127036374554)
(532.0, -0.901270097833805)
(533.0, -0.903656786010807)
(534.0, -0.9059752963961163)
(535.0, -0.9082280480484897)
(536.0, -0.9104173560194607)
(537.0, -0.9125454362853757)
(538.0, -0.9146144104559634)
(539.0, -0.9166263102660758)
(540.0, -0.9185830818576027)
(541.0, -0.9204865898588046)
(542.0, -0.9223386212684698)
(543.0, -0.9241408891523832)
(544.0, -0.9258950361596214)
(545.0, -0.9276026378661429)
(546.0, -0.9292652059530699)
(547.0, -0.9308841912269322)
(548.0, -0.9324609864890071)
(549.0, -0.933996929260697)
(550.0, -0.935493304371714)
(551.0, -0.9369513464176185)
(552.0, -0.9383722420930476)
(553.0, -0.9397571324067411)
(554.0, -0.9411071147842411)
(555.0, -0.9424232450639091)
(556.0, -0.9437065393916741)
(557.0, -0.944957976019686)
(558.0, -0.946178497013829)
(559.0, -0.9473690098748159)
(560.0, -0.9485303890773717)
(561.0, -0.949663477531792)
(562.0, -0.9507690879719677)
(563.0, -0.9518480042737456)
(564.0, -0.9529009827073225)
(565.0, -0.9539287531271642)
(566.0, -0.9549320201027762)
(567.0, -0.9559114639934665)
(568.0, -0.9568677419700922)
(569.0, -0.9578014889866058)
(570.0, -0.9587133187040838)
(571.0, -0.9596038243697608)
(572.0, -0.9604735796534709)
(573.0, -0.9613231394437574)
(574.0, -0.9621530406057953)
(575.0, -0.9629638027031444)
(576.0, -0.9637559286852561)
(577.0, -0.9645299055425344)
(578.0, -0.9652862049306665)
(579.0, -0.9660252837658245)
(580.0, -0.9667475847922847)
(581.0, -0.9674535371238822)
(582.0, -0.9681435567606753)
(583.0, -0.9688180470821042)
(584.0, -0.9694773993178517)
(585.0, -0.9701219929975614)
(586.0, -0.9707521963804886)
(587.0, -0.9713683668661146)
(588.0, -0.9719708513866872)
(589.0, -0.9725599867826048)
(590.0, -0.9731361001615039)
(591.0, -0.9736995092418688)
(592.0, -0.9742505226819327)
(593.0, -0.9747894403946047)
(594.0, -0.9753165538491044)
(595.0, -0.9758321463599642)
(596.0, -0.976336493364009)
(597.0, -0.9768298626859027)
(598.0, -0.9773125147928075)
(599.0, -0.977784703038684)
(600.0, -0.9782466738987241)
(601.0, -0.978698667194384)
(602.0, -0.9791409163094594)
(603.0, -0.9795736483976284)
(604.0, -0.9799970845818525)
(605.0, -0.9804114401460173)
(606.0, -0.9808169247191694)
(607.0, -0.9812137424526851)
(608.0, -0.9816020921906975)
(609.0, -0.9819821676340811)
(610.0, -0.9823541574982851)
(611.0, -0.9827182456652911)
(612.0, -0.9830746113299513)
(613.0, -0.9834234291409613)
(614.0, -0.9837648693366915)
(615.0, -0.9840990978761137)
(616.0, -0.9844262765650227)
(617.0, -0.9847465631777591)
(618.0, -0.9850601115746311)
(619.0, -0.9853670718152003)
(620.0, -0.9856675902676264)
(621.0, -0.9859618097142181)
(622.0, -0.986249869453358)
(623.0, -0.9865319053979424)
(624.0, -0.9868080501704883)
(625.0, -0.987078433195033)
(626.0, -0.9873431807859618)
(627.0, -0.9876024162338871)
(628.0, -0.9878562598886897)
(629.0, -0.9881048292398452)
(630.0, -0.9883482389941302)
(631.0, -0.9885866011508192)
(632.0, -0.9888200250744675)
(633.0, -0.9890486175653697)
(634.0, -0.9892724829277851)
(635.0, -0.9894917230360162)
(636.0, -0.9897064373984177)
(637.0, -0.9899167232194154)
(638.0, -0.99012267545961)
(639.0, -0.9903243868940356)
(640.0, -0.9905219481686395)
(641.0, -0.9907154478550502)
(642.0, -0.9909049725036928)
(643.0, -0.9910906066953167)
(644.0, -0.991272433090984)
(645.0, -0.9914505324805827)
(646.0, -0.9916249838299093)
(647.0, -0.9917958643263735)
(648.0, -0.9919632494233741)
(649.0, -0.9921272128833959)
(650.0, -0.9922878268198534)
(651.0, -0.9924451617377553)
(652.0, -0.9925992865731966)
(653.0, -0.9927502687317455)
(654.0, -0.9928981741257414)
(655.0, -0.9930430672105528)
(656.0, -0.9931850110198263)
(657.0, -0.9933240671997573)
(658.0, -0.9934602960424175)
(659.0, -0.993593756518169)
(660.0, -0.9937245063071907)
(661.0, -0.9938526018301567)
(662.0, -0.993978098278077)
(663.0, -0.9941010496413456)
(664.0, -0.9942215087379979)
(665.0, -0.994339527241236)
(666.0, -0.9944551557062025)
(667.0, -0.9945684435960647)
(668.0, -0.9946794393074057)
(669.0, -0.994788190194956)
(670.0, -0.9948947425956758)
(671.0, -0.994999141852219)
(672.0, -0.9951014323357916)
(673.0, -0.9952016574684192)
(674.0, -0.9952998597446444)
(675.0, -0.9953960807526778)
(676.0, -0.995490361195008)
(677.0, -0.9955827409084894)
(678.0, -0.9956732588839253)
(679.0, -0.9957619532851634)
(680.0, -0.99584886146771)
(681.0, -0.9959340199968846)
(682.0, -0.9960174646655181)
(683.0, -0.9960992305112241)
(684.0, -0.9961793518332346)
(685.0, -0.9962578622088303)
(686.0, -0.9963347945093642)
(687.0, -0.9964101809159026)
(688.0, -0.9964840529344707)
(689.0, -0.9965564414109508)
(690.0, -0.9966273765456006)
(691.0, -0.9966968879072426)
(692.0, -0.9967650044470893)
(693.0, -0.9968317545122617)
(694.0, -0.9968971658589728)
(695.0, -0.9969612656653981)
(696.0, -0.9970240805442473)
(697.0, -0.9970856365550322)
(698.0, -0.997145959216052)
(699.0, -0.9972050735160932)
(700.0, -0.9972630039258531)
(701.0, -0.9973197744091064)
(702.0, -0.9973754084335953)
(703.0, -0.9974299289816877)
(704.0, -0.9974833585607616)
(705.0, -0.9975357192133767)
(706.0, -0.9975870325271928)
(707.0, -0.9976373196446655)
(708.0, -0.9976866012725173)
(709.0, -0.9977348976909952)
(710.0, -0.9977822287629136)
(711.0, -0.9978286139424917)
(712.0, -0.9978740722839873)
(713.0, -0.9979186224501353)
(714.0, -0.9979622827203969)
(715.0, -0.9980050709990212)
(716.0, -0.9980470048229211)
(717.0, -0.9980881013693687)
(718.0, -0.9981283774635344)
(719.0, -0.998167849585828)
(720.0, -0.9982065338791063)
(721.0, -0.9982444461556903)
(722.0, -0.9982816019042444)
(723.0, -0.9983180162964972)
(724.0, -0.9983537041938106)
(725.0, -0.9983886801535935)
(726.0, -0.9984229584355943)
(727.0, -0.9984565530080357)
(728.0, -0.9984894775536183)
(729.0, -0.9985217454753934)
(730.0, -0.9985533699025043)
(731.0, -0.9985843636958003)
(732.0, -0.9986147394533291)
(733.0, -0.9986445095157056)
(734.0, -0.9986736859713674)
(735.0, -0.9987022806617102)
(736.0, -0.9987303051861083)
(737.0, -0.9987577709068369)
(738.0, -0.9987846889538804)
(739.0, -0.9988110702296316)
(740.0, -0.9988369254134907)
(741.0, -0.9988622649663838)
(742.0, -0.9988870991351447)
(743.0, -0.9989114379568463)
(744.0, -0.9989352912630015)
(745.0, -0.9989586686837095)
(746.0, -0.9989815796516733)
(747.0, -0.9990040334061768)
(748.0, -0.9990260389969321)
(749.0, -0.9990476052878886)
(750.0, -0.9990687409609333)
(751.0, -0.9990894545195138)
(752.0, -0.9991097542922092)
(753.0, -0.9991296484362058)
(754.0, -0.9991491449407097)
(755.0, -0.9991682516302757)
(756.0, -0.999186976168095)
(757.0, -0.9992053260591963)
(758.0, -0.9992233086535854)
(759.0, -0.9992409311493266)
(760.0, -0.9992582005955573)
(761.0, -0.9992751238954494)
(762.0, -0.999291707809107)
(763.0, -0.9993079589564123)
(764.0, -0.9993238838198137)
(765.0, -0.9993394887470622)
(766.0, -0.999354779953896)
(767.0, -0.9993697635266742)
(768.0, -0.9993844454249637)
(769.0, -0.999398831484075)
(770.0, -0.9994129274175559)
(771.0, -0.9994267388196363)
(772.0, -0.9994402711676347)
(773.0, -0.9994535298243195)
(774.0, -0.9994665200402302)
(775.0, -0.9994792469559487)
(776.0, -0.9994917156043516)
(777.0, -0.9995039309128114)
(778.0, -0.9995158977053744)
(779.0, -0.9995276207048733)
(780.0, -0.9995391045350385)
(781.0, -0.9995503537225592)
(782.0, -0.9995613726991271)
(783.0, -0.9995721658034183)
(784.0, -0.9995827372830706)
(785.0, -0.9995930912966378)
(786.0, -0.9996032319154781)
(787.0, -0.9996131631256479)
(788.0, -0.9996228888297627)
(789.0, -0.9996324128488079)
(790.0, -0.9996417389239609)
(791.0, -0.9996508707183468)
(792.0, -0.9996598118188034)
(793.0, -0.9996685657375981)
(794.0, -0.9996771359141253)
(795.0, -0.9996855257165994)
(796.0, -0.9996937384436859)
(797.0, -0.999701777326152)
(798.0, -0.9997096455284533)
(799.0, -0.9997173461503389)
(800.0, -0.9997248822283888)
(801.0, -0.9997322567375794)
(802.0, -0.9997394725927767)
(803.0, -0.9997465326502433)
(804.0, -0.9997534397091113)
(805.0, -0.9997601965128204)
(806.0, -0.9997668057505673)
(807.0, -0.9997732700586874)
(808.0, -0.9997795920220637)
(809.0, -0.9997857741754749)
(810.0, -0.999791819004927)
(811.0, -0.9997977289489924)
(812.0, -0.9998035064000824)
(813.0, -0.9998091537057376)
(814.0, -0.9998146731698679)
(815.0, -0.999820067053968)
(816.0, -0.999825337578342)
(817.0, -0.999830486923269)
(818.0, -0.9998355172301495)
(819.0, -0.9998404306026534)
(820.0, -0.9998452291078175)
(821.0, -0.9998499147771278)
(822.0, -0.9998544896075655)
(823.0, -0.999858955562657)
(824.0, -0.9998633145734712)
(825.0, -0.9998675685395861)
(826.0, -0.9998717193300649)
(827.0, -0.9998757687843722)
(828.0, -0.999879718713276)
(829.0, -0.9998835708997093)
(830.0, -0.999887327099642)
(831.0, -0.999890989042886)
(832.0, -0.9998945584338933)
(833.0, -0.9998980369525097)
(834.0, -0.9999014262547247)
(835.0, -0.999904727973382)
(836.0, -0.9999079437188617)
(837.0, -0.9999110750797324)
(838.0, -0.9999141236233696)
(839.0, -0.9999170908965731)
(840.0, -0.999919978426132)
(841.0, -0.9999227877193712)
(842.0, -0.9999255202646659)
(843.0, -0.9999281775319354)
(844.0, -0.999930760973093)
(845.0, -0.9999332720225068)
(846.0, -0.9999357120973994)
(847.0, -0.9999380825982322)
(848.0, -0.9999403849090663)
(849.0, -0.9999426203978947)
(850.0, -0.9999447904169544)
(851.0, -0.9999468963029984)
(852.0, -0.999948939377581)
(853.0, -0.9999509209472841)
(854.0, -0.9999528423039347)
(855.0, -0.9999547047247982)
(856.0, -0.99995650947275)
(857.0, -0.9999582577964315)
(858.0, -0.9999599509303784)
(859.0, -0.999961590095126)
(860.0, -0.9999631764973258)
(861.0, -0.9999647113298118)
(862.0, -0.9999661957716626)
(863.0, -0.9999676309882469)
(864.0, -0.9999690181312538)
(865.0, -0.9999703583387091)
(866.0, -0.999971652734979)
(867.0, -0.9999729024307625)
(868.0, -0.9999741085230691)
(869.0, -0.9999752720951898)
(870.0, -0.9999763942166561)
(871.0, -0.9999774759431821)
(872.0, -0.9999785183166305)
(873.0, -0.9999795223649377)
(874.0, -0.9999804891020468)
(875.0, -0.9999814195278346)
(876.0, -0.999982314628032)
(877.0, -0.9999831753741462)
(878.0, -0.9999840027233786)
(879.0, -0.9999847976185408)
(880.0, -0.9999855609879703)
(881.0, -0.9999862937454479)
(882.0, -0.9999869967901134)
(883.0, -0.9999876710063865)
(884.0, -0.9999883172638893)
(885.0, -0.9999889364173695)
(886.0, -0.9999895293066314)
(887.0, -0.99999009675647)
(888.0, -0.9999906395766097)
(889.0, -0.9999911585616502)
(890.0, -0.9999916544910172)
(891.0, -0.9999921281289222)
(892.0, -0.9999925802243159)
(893.0, -0.999993011510886)
(894.0, -0.9999934227070253)
(895.0, -0.9999938145158243)
(896.0, -0.9999941876250689)
(897.0, -0.9999945427072497)
(898.0, -0.9999948804195803)
(899.0, -0.9999952014040225)
(900.0, -0.9999955062873255)
(901.0, -0.9999957956810709)
};
\addlegendentry{$u$}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[]
\begin{axis}[height = {66.04mm}, ylabel = {}, xmin = {-26.0}, xmax = {928.0}, ymax = {1.9080000000000001}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorticks=false,xmajorgrids = false,x axis line style = {draw opacity = 0},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorticks=false,ymajorgrids = false,y axis line style = {draw opacity = 0},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1.9080000000000001}, width = {83.82000000000001mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
dashdotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, -0.5962636705824726)
(2.0, -0.586631032707356)
(3.0, -0.5811140980770932)
(4.0, -0.5798705164817557)
(5.0, -0.5829190023476617)
(6.0, -0.5901364790078366)
(7.0, -0.6012631107568172)
(8.0, -0.6159152961913074)
(9.0, -0.6336060203969616)
(10.0, -0.653771238431604)
(11.0, -0.6758002860134213)
(12.0, -0.6990677990530453)
(13.0, -0.7229643773212066)
(14.0, -0.7469233198148139)
(15.0, -0.7704412045975517)
(16.0, -0.7930908335519994)
(17.0, -0.814526005249858)
(18.0, -0.8344785750691832)
(19.0, -0.8527491638050834)
(20.0, -0.8691935606901191)
(21.0, -0.883707253504854)
(22.0, -0.8962105781006765)
(23.0, -0.9066367311624709)
(24.0, -0.9149243899604637)
(25.0, -0.9210160113509432)
(26.0, -0.92486212939707)
(27.0, -0.9264312248805183)
(28.0, -0.9257240780525265)
(29.0, -0.9227909983957113)
(30.0, -0.9177499907536246)
(31.0, -0.9108037815855915)
(32.0, -0.9022536855192443)
(33.0, -0.8925085149439898)
(34.0, -0.8820870850457405)
(35.0, -0.8716132986631487)
(36.0, -0.8618032671228534)
(37.0, -0.8534444013695441)
(38.0, -0.8473668723842738)
(39.0, -0.8444082858016904)
(40.0, -0.8453728492294552)
(41.0, -0.850986743522768)
(42.0, -0.8618518479487578)
(43.0, -0.8784004045219408)
(44.0, -0.9008536030743864)
(45.0, -0.9291873577462713)
(46.0, -0.9631086299717173)
(47.0, -1.0020454210495948)
(48.0, -1.0451529122288854)
(49.0, -1.091337128186301)
(50.0, -1.139295987211175)
(51.0, -1.1875758353414951)
(52.0, -1.2346397992552578)
(53.0, -1.2789428436828854)
(54.0, -1.3190075699706472)
(55.0, -1.3534947253688079)
(56.0, -1.381263128904662)
(57.0, -1.4014151102662005)
(58.0, -1.413325325867945)
(59.0, -1.416652633894034)
(60.0, -1.4113362845371973)
(61.0, -1.3975788168667973)
(62.0, -1.3758186761960185)
(63.0, -1.3466957125859507)
(64.0, -1.3110125037281608)
(65.0, -1.2696940058869814)
(66.0, -1.2237475097645338)
(67.0, -1.1742243679662356)
(68.0, -1.1221845307101337)
(69.0, -1.068664601657011)
(70.0, -1.0146499015822574)
(71.0, -0.9610508807065999)
(72.0, -0.9086841194271773)
(73.0, -0.8582580711114662)
(74.0, -0.8103636054099136)
(75.0, -0.7654692923457992)
(76.0, -0.72392122385882)
(77.0, -0.6859470087489425)
(78.0, -0.6516634154389818)
(79.0, -0.6210869953764946)
(80.0, -0.5941469189734454)
(81.0, -0.5706992122006651)
(82.0, -0.5505416039817875)
(83.0, -0.5334282811276768)
(84.0, -0.5190839872664756)
(85.0, -0.5072170749984047)
(86.0, -0.4975313009298905)
(87.0, -0.48973631489781205)
(88.0, -0.4835569147728561)
(89.0, -0.47874120156344174)
(90.0, -0.47506777124262933)
(91.0, -0.47235202590094566)
(92.0, -0.4704515932387614)
(93.0, -0.46927073231158567)
(94.0, -0.4687634993850339)
(95.0, -0.46893537322027035)
(96.0, -0.46984301087109315)
(97.0, -0.4715918319883681)
(98.0, -0.47433121207005136)
(99.0, -0.478247195842998)
(100.0, -0.48355280802290873)
(101.0, -0.4904762234516733)
(102.0, -0.49924724377350843)
(103.0, -0.5100826949854065)
(104.0, -0.5231714920724061)
(105.0, -0.5386601983962488)
(106.0, -0.556639926908017)
(107.0, -0.5771353810098102)
(108.0, -0.6000967151248627)
(109.0, -0.6253947169053993)
(110.0, -0.6528195910243682)
(111.0, -0.6820833823270004)
(112.0, -0.7128258416311279)
(113.0, -0.7446233383221464)
(114.0, -0.777000282485817)
(115.0, -0.809442448280796)
(116.0, -0.8414115896724893)
(117.0, -0.8723607969960736)
(118.0, -0.9017501356518731)
(119.0, -0.9290622092445663)
(120.0, -0.9538173726033135)
(121.0, -0.9755883663468483)
(122.0, -0.9940141460627527)
(123.0, -1.0088126403459896)
(124.0, -1.0197921085448851)
(125.0, -1.0268607039191116)
(126.0, -1.0300338056357472)
(127.0, -1.0294386843638528)
(128.0, -1.025316123350022)
(129.0, -1.0180187305390895)
(130.0, -1.0080058364663425)
(131.0, -0.9958350562903701)
(132.0, -0.9821507753987909)
(133.0, -0.9676699683967952)
(134.0, -0.9531658570886703)
(135.0, -0.9394499392325266)
(136.0, -0.9273528734569829)
(137.0, -0.9177045974295124)
(138.0, -0.9113139098129289)
(139.0, -0.9089475957406528)
(140.0, -0.911309060279544)
(141.0, -0.919016394099947)
(142.0, -0.9325798623110344)
(143.0, -0.9523789981922073)
(144.0, -0.9786397938649842)
(145.0, -1.0114128793926476)
(146.0, -1.0505540135006377)
(147.0, -1.0957085945461067)
(148.0, -1.1463021502284894)
(149.0, -1.201538795175825)
(150.0, -1.2604093983957754)
(151.0, -1.3217106621325463)
(152.0, -1.3840755184443565)
(153.0, -1.4460142915089775)
(154.0, -1.5059650824473072)
(155.0, -1.5623509518455951)
(156.0, -1.6136408272680323)
(157.0, -1.6584107282856366)
(158.0, -1.6954019007032943)
(159.0, -1.7235727490784984)
(160.0, -1.7421419762566905)
(161.0, -1.7506209875122893)
(162.0, -1.7488343076278605)
(163.0, -1.7369274254980738)
(164.0, -1.7153620827394045)
(165.0, -1.6848995438844505)
(166.0, -1.6465728250869116)
(167.0, -1.6016492216595783)
(168.0, -1.551584768265034)
(169.0, -1.4979724924178737)
(170.0, -1.4424864825861867)
(171.0, -1.3868238860512205)
(172.0, -1.3326469793265463)
(173.0, -1.2815274181221477)
(174.0, -1.2348946792607636)
(175.0, -1.1939905585312605)
(176.0, -1.1598313889201874)
(177.0, -1.1331793914774864)
(178.0, -1.11452425999965)
(179.0, -1.1040757018254468)
(180.0, -1.1017672035745951)
(181.0, -1.1072707649216404)
(182.0, -1.120021763887651)
(183.0, -1.1392525226017676)
(184.0, -1.16403259170904)
(185.0, -1.1933133353846201)
(186.0, -1.2259741465101768)
(187.0, -1.2608676040723659)
(188.0, -1.2968611205182612)
(189.0, -1.332873093193316)
(190.0, -1.3679022097982698)
(191.0, -1.401049274379108)
(192.0, -1.4315316195280698)
(193.0, -1.458690763637909)
(194.0, -1.4819943956612165)
(195.0, -1.5010339938362482)
(196.0, -1.5155194133761825)
(197.0, -1.5252716436007385)
(198.0, -1.530214688214822)
(199.0, -1.5303672213348096)
(200.0, -1.525834371136378)
(201.0, -1.5167997261620338)
(202.0, -1.5035174738767076)
(203.0, -1.4863044770177039)
(204.0, -1.4655320649060442)
(205.0, -1.4416173469154279)
(206.0, -1.415013920803355)
(207.0, -1.386201927154571)
(208.0, -1.3556774759986197)
(209.0, -1.3239415347416241)
(210.0, -1.2914884190621774)
(211.0, -1.2587940783728928)
(212.0, -1.2263044253069415)
(213.0, -1.194424032049495)
(214.0, -1.1635056050941732)
(215.0, -1.1338407434208502)
(216.0, -1.105652561825821)
(217.0, -1.0790907927717157)
(218.0, -1.0542299378016067)
(219.0, -1.0310709024257119)
(220.0, -1.009546311747899)
(221.0, -0.9895293847742029)
(222.0, -0.9708458820561614)
(223.0, -0.9532882890995804)
(224.0, -0.9366311173667025)
(225.0, -0.9206460483722689)
(226.0, -0.9051156467469547)
(227.0, -0.8898445297683866)
(228.0, -0.8746671796649071)
(229.0, -0.8594519743829717)
(230.0, -0.8441014341700449)
(231.0, -0.828549077385046)
(232.0, -0.8127536021111297)
(233.0, -0.7966913297151841)
(234.0, -0.7803479497854625)
(235.0, -0.7637105959354872)
(236.0, -0.7467611733521794)
(237.0, -0.7294716732530159)
(238.0, -0.7118019714986901)
(239.0, -0.6937003442553418)
(240.0, -0.6751066679487754)
(241.0, -0.6559580271838642)
(242.0, -0.6361962532117242)
(243.0, -0.6157767727641249)
(244.0, -0.59467807220988)
(245.0, -0.5729110768681847)
(246.0, -0.5505278034441417)
(247.0, -0.5276287507189856)
(248.0, -0.5043686298674847)
(249.0, -0.480960178419954)
(250.0, -0.45767592913614985)
(251.0, -0.4348478993906856)
(252.0, -0.4128652174739109)
(253.0, -0.3921697072589655)
(254.0, -0.3732494183372558)
(255.0, -0.35663002905185104)
(256.0, -0.3428639849786062)
(257.0, -0.33251718935776964)
(258.0, -0.326153060332683)
(259.0, -0.32431383703323696)
(260.0, -0.3274991726915604)
(261.0, -0.3361423100647823)
(262.0, -0.3505844914942645)
(263.0, -0.37104869370386256)
(264.0, -0.39761425355041563)
(265.0, -0.4301943974894196)
(266.0, -0.468519013905123)
(267.0, -0.512125111085076)
(268.0, -0.560357189804076)
(269.0, -0.6123791686439729)
(270.0, -0.6671985362381125)
(271.0, -0.7237021546795386)
(272.0, -0.7807017728478881)
(273.0, -0.8369860554684929)
(274.0, -0.8913750295077117)
(275.0, -0.9427724779989133)
(276.0, -0.9902120529690375)
(277.0, -1.0328936869852883)
(278.0, -1.070208096206698)
(279.0, -1.1017485571194177)
(280.0, -1.1273104662047517)
(281.0, -1.1468802646712124)
(282.0, -1.1606160167891375)
(283.0, -1.1688222443453338)
(284.0, -1.1719215860112921)
(285.0, -1.1704255568053596)
(286.0, -1.1649062315920373)
(287.0, -1.1559701623005674)
(288.0, -1.1442353355768426)
(289.0, -1.130311536025489)
(290.0, -1.1147841279813366)
(291.0, -1.0982010164356701)
(292.0, -1.0810623937924146)
(293.0, -1.0638128142715815)
(294.0, -1.04683514811046)
(295.0, -1.0304460367260868)
(296.0, -1.0148925799252693)
(297.0, -1.0003501190944148)
(298.0, -0.9869211187917152)
(299.0, -0.9746352775379923)
(300.0, -0.9634511032226268)
(301.0, -0.9532592582164212)
(302.0, -0.9438880053346983)
(303.0, -0.9351110620259736)
(304.0, -0.9266580929839974)
(305.0, -0.9182279402886917)
(306.0, -0.9095045086377661)
(307.0, -0.9001749997577428)
(308.0, -0.8899499391385997)
(309.0, -0.8785841803600304)
(310.0, -0.8658978330798547)
(311.0, -0.8517958686026035)
(312.0, -0.8362850395710328)
(313.0, -0.8194867309429407)
(314.0, -0.801644453145475)
(315.0, -0.7831248996171031)
(316.0, -0.7644118127255995)
(317.0, -0.7460923162733036)
(318.0, -0.7288358526722277)
(319.0, -0.7133663756992943)
(320.0, -0.7004289598698575)
(321.0, -0.6907524586442204)
(322.0, -0.685010240578723)
(323.0, -0.6837813215711014)
(324.0, -0.6875143614214078)
(325.0, -0.6964969768564048)
(326.0, -0.7108326206603623)
(327.0, -0.7304268789658577)
(328.0, -0.754984454993334)
(329.0, -0.7840173695568076)
(330.0, -0.8168640742020866)
(331.0, -0.8527183229016767)
(332.0, -0.8906658780028698)
(333.0, -0.9297265300829781)
(334.0, -0.9688985653670679)
(335.0, -1.0072027595408253)
(336.0, -1.0437232100542568)
(337.0, -1.0776427933554311)
(338.0, -1.1082716682913796)
(339.0, -1.1350679452561274)
(340.0, -1.1576503087843057)
(341.0, -1.1758029449383582)
(342.0, -1.1894735390596671)
(343.0, -1.1987653605721043)
(344.0, -1.2039245525359699)
(345.0, -1.205323725601097)
(346.0, -1.2034428582787995)
(347.0, -1.1988483672502546)
(348.0, -1.1921710658322482)
(349.0, -1.1840835995925654)
(350.0, -1.175277849469009)
(351.0, -1.1664427298515654)
(352.0, -1.158242780357193)
(353.0, -1.1512979491604667)
(354.0, -1.1461649835474448)
(355.0, -1.1433208690835708)
(356.0, -1.1431487809717487)
(357.0, -1.145927018201662)
(358.0, -1.1518213716727994)
(359.0, -1.1608813214173137)
(360.0, -1.1730403574461863)
(361.0, -1.1881205696362658)
(362.0, -1.2058414563726212)
(363.0, -1.2258326688051564)
(364.0, -1.2476501553433634)
(365.0, -1.270794924758707)
(366.0, -1.2947334362838414)
(367.0, -1.3189184821521314)
(368.0, -1.3428093777590704)
(369.0, -1.3658903321004778)
(370.0, -1.3876860368079746)
(371.0, -1.407773770481671)
(372.0, -1.425791636536528)
(373.0, -1.4414428984626229)
(374.0, -1.4544967043884751)
(375.0, -1.4647857651872267)
(376.0, -1.4722017387175876)
(377.0, -1.4766891618606572)
(378.0, -1.4782387605235061)
(379.0, -1.4768808670668048)
(380.0, -1.4726795055734183)
(381.0, -1.465727494605175)
(382.0, -1.456142693013692)
(383.0, -1.4440653038864202)
(384.0, -1.429655977733182)
(385.0, -1.4130943358606758)
(386.0, -1.3945774793828174)
(387.0, -1.374318062499039)
(388.0, -1.3525415877338112)
(389.0, -1.329482716334405)
(390.0, -1.3053805633660704)
(391.0, -1.2804731433033876)
(392.0, -1.2549913233039027)
(393.0, -1.2291528014214592)
(394.0, -1.2031567306736417)
(395.0, -1.1771796369450398)
(396.0, -1.1513732175899458)
(397.0, -1.1258644582821764)
(398.0, -1.100758281235714)
(399.0, -1.0761426639168212)
(400.0, -1.0520958786195145)
(401.0, -1.0286952386110695)
(402.0, -1.0060265322628477)
(403.0, -0.9841932100453545)
(404.0, -0.9633243742404648)
(405.0, -0.9435807059053903)
(406.0, -0.9251576319326897)
(407.0, -0.9082852607219005)
(408.0, -0.8932248673587261)
(409.0, -0.8802619593114194)
(410.0, -0.8696961791420458)
(411.0, -0.861828488680209)
(412.0, -0.8569462263605745)
(413.0, -0.8553067405374616)
(414.0, -0.8571203850791361)
(415.0, -0.8625337274074618)
(416.0, -0.8716138667444623)
(417.0, -0.8843347877335618)
(418.0, -0.9005666703103056)
(419.0, -0.9200690240542172)
(420.0, -0.9424883973787223)
(421.0, -0.9673612179788075)
(422.0, -0.9941220520320491)
(423.0, -1.0221172421010614)
(424.0, -1.0506235284600047)
(425.0, -1.0788709159591339)
(426.0, -1.1060687595690866)
(427.0, -1.1314338386627987)
(428.0, -1.15421908909219)
(429.0, -1.1737416606820141)
(430.0, -1.1894090474493135)
(431.0, -1.200742171353648)
(432.0, -1.2073944602588191)
(433.0, -1.2091661269511744)
(434.0, -1.2060130197790715)
(435.0, -1.1980495792276376)
(436.0, -1.1855456086476852)
(437.0, -1.168916763878997)
(438.0, -1.1487088951737874)
(439.0, -1.1255766383314503)
(440.0, -1.1002569442253995)
(441.0, -1.0735385420343215)
(442.0, -1.0462286291208927)
(443.0, -1.0191183420730876)
(444.0, -0.9929487589689531)
(445.0, -0.9683792832052773)
(446.0, -0.9459602391825518)
(447.0, -0.9261113525779258)
(448.0, -0.9091074872442001)
(449.0, -0.8950725760420613)
(450.0, -0.8839821397986225)
(451.0, -0.8756741790021897)
(452.0, -0.8698676019091516)
(453.0, -0.8661867828610132)
(454.0, -0.8641903873248742)
(455.0, -0.8634023070685063)
(456.0, -0.8633424533853101)
(457.0, -0.8635552680671803)
(458.0, -0.8636341151147596)
(459.0, -0.8632401723389553)
(460.0, -0.8621149957719221)
(461.0, -0.8600865177433822)
(462.0, -0.8570687989980391)
(463.0, -0.8530563324489434)
(464.0, -0.8481140515364001)
(465.0, -0.8423644074024356)
(466.0, -0.8359729414762114)
(467.0, -0.8291337046689048)
(468.0, -0.8220556848621)
(469.0, -0.8149511330043426)
(470.0, -0.8080263614938086)
(471.0, -0.8014752633650251)
(472.0, -0.7954755002540994)
(473.0, -0.7901870576413386)
(474.0, -0.7857526850759771)
(475.0, -0.7822996347497252)
(476.0, -0.7799420821100151)
(477.0, -0.7787836473233226)
(478.0, -0.7789195208577387)
(479.0, -0.7804378122536096)
(480.0, -0.7834198708219032)
(481.0, -0.7879394561569238)
(482.0, -0.7940607552308648)
(483.0, -0.8018353467301225)
(484.0, -0.8112983016639129)
(485.0, -0.8224636840155438)
(486.0, -0.8353197784075256)
(487.0, -0.8498244236153295)
(488.0, -0.8659008682376754)
(489.0, -0.8834345814267711)
(490.0, -0.9022714385814307)
(491.0, -0.9222176507745379)
(492.0, -0.9430417121470209)
(493.0, -0.9644785024156121)
(494.0, -0.9862355107619236)
(495.0, -1.0080009592188732)
(496.0, -1.029453420323705)
(497.0, -1.0502723689869105)
(498.0, -1.0701490030090988)
(499.0, -1.0887966243020555)
(500.0, -1.1059598982729018)
(501.0, -1.121422397452522)
(502.0, -1.135011975585891)
(503.0, -1.1466036943989433)
(504.0, -1.1561202206735315)
(505.0, -1.1635298109870582)
(506.0, -1.1688421923364174)
(507.0, -1.1721028169678018)
(508.0, -1.1733861072445257)
(509.0, -1.1727883987509091)
(510.0, -1.170421324144738)
(511.0, -1.1664063450705637)
(512.0, -1.1608710276235679)
(513.0, -1.1539474688935267)
(514.0, -1.1457730286424108)
(515.0, -1.1364932228704834)
(516.0, -1.1262663264341466)
(517.0, -1.1152689479313096)
(518.0, -1.1037016210007098)
(519.0, -1.091793336646535)
(520.0, -1.0798039457336868)
(521.0, -1.0680234996094677)
(522.0, -1.0567678636079834)
(523.0, -1.0463703103526167)
(524.0, -1.0371692406265918)
(525.0, -1.029492642451401)
(526.0, -1.0236403322953551)
(527.0, -1.019865375073775)
(528.0, -1.018356307022593)
(529.0, -1.0192218541301932)
(530.0, -1.0224797306818438)
(531.0, -1.0280508183794688)
(532.0, -1.035759587327138)
(533.0, -1.0453410661291)
(534.0, -1.0564540556186142)
(535.0, -1.068699675546278)
(536.0, -1.0816438041672791)
(537.0, -1.0948415784073078)
(538.0, -1.107861913116481)
(539.0, -1.120309996078348)
(540.0, -1.1318459203796631)
(541.0, -1.142198002856036)
(542.0, -1.1511698621275042)
(543.0, -1.1586409345103048)
(544.0, -1.1645607275698544)
(545.0, -1.168937687807089)
(546.0, -1.171824037318794)
(547.0, -1.1732982726509937)
(548.0, -1.1734471903269963)
(549.0, -1.172349295950627)
(550.0, -1.1700612710328597)
(551.0, -1.1666088321521275)
(552.0, -1.1619828525568114)
(553.0, -1.1561410700822234)
(554.0, -1.1490151288759982)
(555.0, -1.140522151623672)
(556.0, -1.130579568269077)
(557.0, -1.119121584082543)
(558.0, -1.1061154891085907)
(559.0, -1.0915760102906644)
(560.0, -1.0755760855490886)
(561.0, -1.0582527757520122)
(562.0, -1.0398074901880194)
(563.0, -1.0205002373462466)
(564.0, -1.0006381739649721)
(565.0, -0.9805592602788652)
(566.0, -0.9606122920168966)
(567.0, -0.9411349320315463)
(568.0, -0.9224315787216425)
(569.0, -0.9047529681405779)
(570.0, -0.8882793071255282)
(571.0, -0.8731084832001552)
(572.0, -0.8592505125188442)
(573.0, -0.8466288999770739)
(574.0, -0.8350890354213051)
(575.0, -0.8244131826422186)
(576.0, -0.8143410817289454)
(577.0, -0.804594725923769)
(578.0, -0.7949055293416432)
(579.0, -0.7850418983088912)
(580.0, -0.7748351692622297)
(581.0, -0.7642019784383798)
(582.0, -0.7531613683366888)
(583.0, -0.7418452883527525)
(584.0, -0.7305015806739863)
(585.0, -0.7194890232708956)
(586.0, -0.7092644959585117)
(587.0, -0.7003628127134097)
(588.0, -0.6933701985982929)
(589.0, -0.6888927638063573)
(590.0, -0.6875216276695243)
(591.0, -0.6897965644045423)
(592.0, -0.6961701759800751)
(593.0, -0.7069746435133897)
(594.0, -0.7223930644713935)
(595.0, -0.7424372443772672)
(596.0, -0.7669335725155711)
(597.0, -0.7955182646653378)
(598.0, -0.8276427985585094)
(599.0, -0.8625898040370026)
(600.0, -0.8994990180647915)
(601.0, -0.9374022116053644)
(602.0, -0.9752652975355018)
(603.0, -1.0120352090288491)
(604.0, -1.0466886755919764)
(605.0, -1.0782797908465858)
(606.0, -1.1059833102980414)
(607.0, -1.1291309501143911)
(608.0, -1.1472385480815492)
(609.0, -1.1600227249134425)
(610.0, -1.1674065508037608)
(611.0, -1.1695145729236485)
(612.0, -1.1666582996315813)
(613.0, -1.1593137974748131)
(614.0, -1.1480934025195737)
(615.0, -1.1337136770479208)
(616.0, -1.1169616827536668)
(617.0, -1.0986614363703888)
(618.0, -1.079642113968769)
(619.0, -1.060709224154389)
(620.0, -1.0426196173173023)
(621.0, -1.0260608652478742)
(622.0, -1.0116352483086808)
(623.0, -0.9998483319032423)
(624.0, -0.9911019003002749)
(625.0, -0.9856908420678048)
(626.0, -0.9838034467740279)
(627.0, -0.9855244795207446)
(628.0, -0.990840353463767)
(629.0, -0.9996457269109671)
(630.0, -1.011750914950888)
(631.0, -1.0268896245267074)
(632.0, -1.0447266872745307)
(633.0, -1.0648656586793352)
(634.0, -1.0868563506867144)
(635.0, -1.1102025400455071)
(636.0, -1.1343702199103893)
(637.0, -1.1587968172099345)
(638.0, -1.1829017722100337)
(639.0, -1.2060987701645494)
(640.0, -1.227809739580281)
(641.0, -1.2474805079990547)
(642.0, -1.2645977605119927)
(643.0, -1.2787067065351645)
(644.0, -1.2894286530899062)
(645.0, -1.2964775298565208)
(646.0, -1.2996743282069445)
(647.0, -1.2989584117899349)
(648.0, -1.29439473166851)
(649.0, -1.2861761301450907)
(650.0, -1.2746201352825768)
(651.0, -1.2601599205986407)
(652.0, -1.2433294174122576)
(653.0, -1.2247429056596981)
(654.0, -1.2050697565553297)
(655.0, -1.185005339896504)
(656.0, -1.165239420900361)
(657.0, -1.1464236346675447)
(658.0, -1.129139816916503)
(659.0, -1.1138710627082884)
(660.0, -1.1009773571940753)
(661.0, -1.0906774560632604)
(662.0, -1.0830383805029036)
(663.0, -1.0779734388289333)
(664.0, -1.0752491189445519)
(665.0, -1.0745005550397422)
(666.0, -1.0752546162929912)
(667.0, -1.076959061276077)
(668.0, -1.079015715276379)
(669.0, -1.0808153141486239)
(670.0, -1.0817715532904013)
(671.0, -1.0813519942733651)
(672.0, -1.0791037983377745)
(673.0, -1.0746727359272037)
(674.0, -1.0678145090462088)
(675.0, -1.0583980555462147)
(676.0, -1.046401120234743)
(677.0, -1.0318989246596928)
(678.0, -1.0150472068336123)
(679.0, -0.996061210702921)
(680.0, -0.9751923742387848)
(681.0, -0.9527044984763513)
(682.0, -0.9288510908778119)
(683.0, -0.90385538452276)
(684.0, -0.8778942628867233)
(685.0, -0.8510869928950763)
(686.0, -0.8234893110639316)
(687.0, -0.795093042306923)
(688.0, -0.7658310799354078)
(689.0, -0.7355872374401531)
(690.0, -0.7042102135086997)
(691.0, -0.6715307033203523)
(692.0, -0.6373805492132832)
(693.0, -0.6016127557091608)
(694.0, -0.5641211966480973)
(695.0, -0.5248589107973042)
(696.0, -0.4838540081234365)
(697.0, -0.44122238040279604)
(698.0, -0.3971766133164918)
(699.0, -0.35203071779866063)
(700.0, -0.3062005211616275)
(701.0, -0.2601997692032483)
(702.0, -0.21463217656858277)
(703.0, -0.1701798139024701)
(704.0, -0.12758832944341145)
(705.0, -0.08764956551666613)
(706.0, -0.05118214626057393)
(707.0, -0.019010585223704843)
(708.0, 0.008056601828721496)
(709.0, 0.029249379179756858)
(710.0, 0.04385895765682227)
(711.0, 0.051260602132265895)
(712.0, 0.05093625492721713)
(713.0, 0.04249669063331059)
(714.0, 0.02570275954762475)
(715.0, 0.000485013443829241)
(716.0, -0.033039342755978716)
(717.0, -0.07455361586136275)
(718.0, -0.12353468497004091)
(719.0, -0.17925391239848085)
(720.0, -0.24078775628883828)
(721.0, -0.3070394619137196)
(722.0, -0.3767723346908593)
(723.0, -0.44865388845206866)
(724.0, -0.5213087835396066)
(725.0, -0.5933771651710426)
(726.0, -0.6635740511010625)
(727.0, -0.7307450181059786)
(728.0, -0.7939137045416635)
(729.0, -0.8523175391868164)
(730.0, -0.9054294471880316)
(731.0, -0.9529648112715073)
(732.0, -0.9948744089201881)
(733.0, -1.0313251886324286)
(734.0, -1.0626714724412356)
(735.0, -1.0894194636332377)
(736.0, -1.1121878675302441)
(737.0, -1.1316671162553313)
(738.0, -1.1485792529059617)
(739.0, -1.1636400853294946)
(740.0, -1.1775248385831478)
(741.0, -1.1908382521526197)
(742.0, -1.2040898810265719)
(743.0, -1.217675239649511)
(744.0, -1.231863329920772)
(745.0, -1.2467909706577809)
(746.0, -1.2624641561778418)
(747.0, -1.278766393282032)
(748.0, -1.2954736002110454)
(749.0, -1.3122747250449893)
(750.0, -1.3287968037131805)
(751.0, -1.3446327920211143)
(752.0, -1.3593702358972657)
(753.0, -1.372618741300749)
(754.0, -1.38403429845275)
(755.0, -1.3933388031274514)
(756.0, -1.4003335698834056)
(757.0, -1.4049061939781773)
(758.0, -1.407030722587196)
(759.0, -1.4067616724660201)
(760.0, -1.4042229197471363)
(761.0, -1.3995928436812335)
(762.0, -1.3930873050619816)
(763.0, -1.3849420768331628)
(764.0, -1.37539623125077)
(765.0, -1.3646777505135492)
(766.0, -1.3529923002810014)
(767.0, -1.3405157265875298)
(768.0, -1.3273904452953575)
(769.0, -1.3137255253110114)
(770.0, -1.2995999524197708)
(771.0, -1.2850683220343362)
(772.0, -1.2701680596223919)
(773.0, -1.2549272109299439)
(774.0, -1.2393718754931509)
(775.0, -1.2235324642694454)
(776.0, -1.2074481284391685)
(777.0, -1.191168911954756)
(778.0, -1.1747554056312164)
(779.0, -1.158275907838879)
(780.0, -1.1418013117774377)
(781.0, -1.1253981311066783)
(782.0, -1.1091202367920883)
(783.0, -1.093000002935801)
(784.0, -1.0770396435005405)
(785.0, -1.0612035603666674)
(786.0, -1.0454125105787846)
(787.0, -1.0295403312251101)
(788.0, -1.0134138297466744)
(789.0, -0.9968162548579815)
(790.0, -0.9794945142829379)
(791.0, -0.9611700143125452)
(792.0, -0.9415526862427473)
(793.0, -0.9203574674731323)
(794.0, -0.8973222559975124)
(795.0, -0.8722261900638186)
(796.0, -0.8449070454422835)
(797.0, -0.8152766023505673)
(798.0, -0.7833330064220927)
(799.0, -0.7491694095783351)
(800.0, -0.7129784901700466)
(801.0, -0.6750527733038791)
(802.0, -0.6357809588472418)
(803.0, -0.5956406814137056)
(804.0, -0.5551882524125163)
(805.0, -0.5150459638721605)
(806.0, -0.47588747812101173)
(807.0, -0.438421711128529)
(808.0, -0.4033754748047334)
(809.0, -0.37147501426021357)
(810.0, -0.34342649902268585)
(811.0, -0.3198955355019436)
(812.0, -0.3014858826700648)
(813.0, -0.28871777745721855)
(814.0, -0.2820065919380253)
(815.0, -0.2816429073995452)
(816.0, -0.2877754338317862)
(817.0, -0.30039844373324215)
(818.0, -0.31934543964381196)
(819.0, -0.34429056460017937)
(820.0, -0.3747587602463178)
(821.0, -0.4101449009563153)
(822.0, -0.4497411705384526)
(823.0, -0.49277094392819126)
(824.0, -0.5384265640479052)
(825.0, -0.5859078309028941)
(826.0, -0.6344578649910299)
(827.0, -0.683393310182302)
(828.0, -0.7321265530302846)
(829.0, -0.7801786309777057)
(830.0, -0.8271826126689599)
(831.0, -0.872878287381908)
(832.0, -0.9170998560689757)
(833.0, -0.9597588839050418)
(834.0, -1.0008250199728022)
(835.0, -1.0403069278675037)
(836.0, -1.0782355483650672)
(837.0, -1.1146512962138369)
(838.0, -1.1495961482847157)
(839.0, -1.1831108806696742)
(840.0, -1.2152370265325947)
(841.0, -1.246022519718379)
(842.0, -1.2755295204712012)
(843.0, -1.3038426376963235)
(844.0, -1.331075698865043)
(845.0, -1.3573753830073638)
(846.0, -1.3829204070554415)
(847.0, -1.4079154981314301)
(848.0, -1.4325800305683052)
(849.0, -1.4571318807560842)
(850.0, -1.4817676775528001)
(851.0, -1.5066411306799021)
(852.0, -1.5318414486786205)
(853.0, -1.557373975459969)
(854.0, -1.5831450658015795)
(855.0, -1.6089528935317556)
(856.0, -1.634485372378123)
(857.0, -1.6593257207156564)
(858.0, -1.682965488077624)
(859.0, -1.7048241655516632)
(860.0, -1.7242739084471375)
(861.0, -1.740667481900348)
(862.0, -1.7533673491427564)
(863.0, -1.7617738754354355)
(864.0, -1.7653508980996127)
(865.0, -1.763647360450586)
(866.0, -1.7563142469644277)
(867.0, -1.7431166023755047)
(868.0, -1.7239408897637614)
(869.0, -1.6987982836500017)
(870.0, -1.6678246732679542)
(871.0, -1.6312781673343637)
(872.0, -1.5895347686123364)
(873.0, -1.5430826654748107)
(874.0, -1.4925153179791149)
(875.0, -1.4385232471911737)
(876.0, -1.381884211957723)
(877.0, -1.3234513102707772)
(878.0, -1.2641384944881329)
(879.0, -1.2049030513047536)
(880.0, -1.1467247686367297)
(881.0, -1.090581783631156)
(882.0, -1.0374234617304023)
(883.0, -0.988141070575553)
(884.0, -0.9435374498033021)
(885.0, -0.9042972937451086)
(886.0, -0.8709600043314275)
(887.0, -0.8438972751513091)
(888.0, -0.8232975737819844)
(889.0, -0.8091594484494314)
(890.0, -0.8012950720970973)
(891.0, -0.7993446661123016)
(892.0, -0.8028014791452526)
(893.0, -0.8110459425720326)
(894.0, -0.8233866257681636)
(895.0, -0.839104822419355)
(896.0, -0.8574991412955402)
(897.0, -0.877926426641169)
(898.0, -0.8998357004069791)
(899.0, -0.9227925374975108)
(900.0, -0.9464922408706861)
(901.0, -0.9707612375660261)
};
\addlegendentry{$u_{\mathrm{B}}$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
dashdotted,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.092651167089067)
(2.0, 1.1206413038812921)
(3.0, 1.1461160932782986)
(4.0, 1.1686506373883505)
(5.0, 1.1878851295205146)
(6.0, 1.203536362415694)
(7.0, 1.2154061752862064)
(8.0, 1.223386567790832)
(9.0, 1.2274613277773538)
(10.0, 1.2277041632418597)
(11.0, 1.2242735073291322)
(12.0, 1.2174043779381165)
(13.0, 1.207397904810601)
(14.0, 1.1946093545378798)
(15.0, 1.1794356433153093)
(16.0, 1.1623033820074358)
(17.0, 1.1436584127931966)
(18.0, 1.123957559698436)
(19.0, 1.103662946414068)
(20.0, 1.0832387847276652)
(21.0, 1.0631500787648014)
(22.0, 1.043862304527557)
(23.0, 1.0258408818124798)
(24.0, 1.0095492032111815)
(25.0, 0.9954441363317338)
(26.0, 0.9839682498983772)
(27.0, 0.975538481835949)
(28.0, 0.9705314981645341)
(29.0, 0.9692665087111916)
(30.0, 0.9719867377789662)
(31.0, 0.9788410393657482)
(32.0, 0.9898672648036546)
(33.0, 1.004978929515258)
(34.0, 1.0239565035722236)
(35.0, 1.0464443062070432)
(36.0, 1.0719535674991107)
(37.0, 1.0998717841656875)
(38.0, 1.1294780884432851)
(39.0, 1.1599640056597067)
(40.0, 1.1904587186339348)
(41.0, 1.2200577914934068)
(42.0, 1.2478542242754265)
(43.0, 1.2729706948871273)
(44.0, 1.2945918724398924)
(45.0, 1.3119957293753355)
(46.0, 1.3245828150840377)
(47.0, 1.331902463371521)
(48.0, 1.3336748836353516)
(49.0, 1.3298080395640346)
(50.0, 1.3204081759236215)
(51.0, 1.3057828573165906)
(52.0, 1.286435488418205)
(53.0, 1.2630505492659025)
(54.0, 1.2364692412283322)
(55.0, 1.2076559032658731)
(56.0, 1.1776563776705125)
(57.0, 1.1475503796631312)
(58.0, 1.1184007155089908)
(59.0, 1.0912027473798327)
(60.0, 1.0668376953324752)
(61.0, 1.0460331352137153)
(62.0, 1.0293334158564114)
(63.0, 1.0170817779668435)
(64.0, 1.0094148619366998)
(65.0, 1.0062692083764828)
(66.0, 1.0073984261205062)
(67.0, 1.0123990211584053)
(68.0, 1.0207424817953088)
(69.0, 1.031811085099473)
(70.0, 1.0449349787579898)
(71.0, 1.0594283385072443)
(72.0, 1.074622744373639)
(73.0, 1.089896310928389)
(74.0, 1.104697514104974)
(75.0, 1.1185630587644753)
(76.0, 1.1311295139046356)
(77.0, 1.1421387961538196)
(78.0, 1.1514378968613728)
(79.0, 1.1589735123740814)
(80.0, 1.1647824393211859)
(81.0, 1.1689787271529535)
(82.0, 1.1717386335617728)
(83.0, 1.1732844062008794)
(84.0, 1.173867825307449)
(85.0, 1.1737543023058312)
(86.0, 1.173208159756505)
(87.0, 1.1724795401235233)
(88.0, 1.1717932247085396)
(89.0, 1.1713395046722526)
(90.0, 1.1712671414445615)
(91.0, 1.171678385016212)
(92.0, 1.1726259806549935)
(93.0, 1.1741120787430563)
(94.0, 1.1760889586274572)
(95.0, 1.1784614764245411)
(96.0, 1.1810911416978367)
(97.0, 1.1838017146496302)
(98.0, 1.186386192194882)
(99.0, 1.1886150181154096)
(100.0, 1.190245310778351)
(101.0, 1.1910308540429155)
(102.0, 1.1907325465553962)
(103.0, 1.189128956706762)
(104.0, 1.186026591738226)
(105.0, 1.1812694676021545)
(106.0, 1.1747475689900686)
(107.0, 1.1664038224590105)
(108.0, 1.1562392721624437)
(109.0, 1.144316244366577)
(110.0, 1.1307594047989376)
(111.0, 1.1157547377931356)
(112.0, 1.0995465909794426)
(113.0, 1.0824330170293566)
(114.0, 1.0647596918367124)
(115.0, 1.046912690934599)
(116.0, 1.0293103664615877)
(117.0, 1.0123944981375526)
(118.0, 0.9966208127564254)
(119.0, 0.9824488997226378)
(120.0, 0.9703315152665927)
(121.0, 0.960703278794128)
(122.0, 0.9539688251739628)
(123.0, 0.9504905793194028)
(124.0, 0.9505764466567611)
(125.0, 0.9544678403779938)
(126.0, 0.9623285667097692)
(127.0, 0.9742351386867729)
(128.0, 0.9901690709099807)
(129.0, 1.0100116178849254)
(130.0, 1.0335412652656089)
(131.0, 1.0604340873880824)
(132.0, 1.0902668756001208)
(133.0, 1.1225227539396798)
(134.0, 1.1565988639505898)
(135.0, 1.1918156439870922)
(136.0, 1.22742726380218)
(137.0, 1.262632901760845)
(138.0, 1.2965887538181915)
(139.0, 1.328420910768573)
(140.0, 1.357239492628826)
(141.0, 1.382154639159083)
(142.0, 1.4022950747792977)
(143.0, 1.4168299501249622)
(144.0, 1.4249944772016359)
(145.0, 1.426119503204424)
(146.0, 1.419664615080952)
(147.0, 1.4052536667540647)
(148.0, 1.3827108396778054)
(149.0, 1.3520945835149971)
(150.0, 1.3137261621946426)
(151.0, 1.2682091890677358)
(152.0, 1.216436600746455)
(153.0, 1.1595820799576857)
(154.0, 1.0990740102389274)
(155.0, 1.0365515535544456)
(156.0, 0.9738042133574943)
(157.0, 0.9126980328262655)
(158.0, 0.8550931046979187)
(159.0, 0.8027580902507309)
(160.0, 0.7572878030987085)
(161.0, 0.7200295735522695)
(162.0, 0.6920231609123046)
(163.0, 0.6739576085183147)
(164.0, 0.666146868813916)
(165.0, 0.6685244843064448)
(166.0, 0.6806562679947803)
(167.0, 0.7017688886037879)
(168.0, 0.7307915694744767)
(169.0, 0.7664077401026924)
(170.0, 0.8071133881663872)
(171.0, 0.851278985169951)
(172.0, 0.897212137161103)
(173.0, 0.943218486018502)
(174.0, 0.9876588079343682)
(175.0, 1.029000684108943)
(176.0, 1.0658635228667608)
(177.0, 1.097056069395846)
(178.0, 1.121605835550116)
(179.0, 1.1387801149798813)
(180.0, 1.1480984274483699)
(181.0, 1.1493363809751846)
(182.0, 1.1425210800179841)
(183.0, 1.1279183732062428)
(184.0, 1.106012450464093)
(185.0, 1.0774785777657585)
(186.0, 1.0431500883684508)
(187.0, 1.003981099012544)
(188.0, 0.9610067357514854)
(189.0, 0.915302875106261)
(190.0, 0.867947475791335)
(191.0, 0.8199854582313836)
(192.0, 0.7723987785257799)
(193.0, 0.7260828700580273)
(194.0, 0.6818300486722167)
(195.0, 0.6403198726167344)
(196.0, 0.6021158944085816)
(197.0, 0.5676678036425475)
(198.0, 0.5373176796294631)
(199.0, 0.5113089652215534)
(200.0, 0.4897968269985843)
(201.0, 0.47285875083294393)
(202.0, 0.46050449247359376)
(203.0, 0.45268481341683886)
(204.0, 0.4492987399491877)
(205.0, 0.4501993538084919)
(206.0, 0.4551983340774196)
(207.0, 0.46406961133393393)
(208.0, 0.47655256653834394)
(209.0, 0.4923552154771826)
(210.0, 0.5111577752210097)
(211.0, 0.5326169231162984)
(212.0, 0.5563709416407637)
(213.0, 0.5820458035189149)
(214.0, 0.6092621007219491)
(215.0, 0.637642570266893)
(216.0, 0.6668198340522661)
(217.0, 0.6964438670405068)
(218.0, 0.7261886563093736)
(219.0, 0.7557575282741499)
(220.0, 0.7848867108628189)
(221.0, 0.8133468586666042)
(222.0, 0.8409424861865386)
(223.0, 0.8675094993547592)
(224.0, 0.8929112526557216)
(225.0, 0.917033750931732)
(226.0, 0.93978072946468)
(227.0, 0.9610693631567477)
(228.0, 0.9808272710639977)
(229.0, 0.9989913074440003)
(230.0, 1.0155083890793344)
(231.0, 1.0303383331467155)
(232.0, 1.0434584049675635)
(233.0, 1.054869032843182)
(234.0, 1.0645999643259594)
(235.0, 1.0727160336431731)
(236.0, 1.0793216943221662)
(237.0, 1.0845635467980177)
(238.0, 1.088630251959164)
(239.0, 1.091749453775933)
(240.0, 1.0941816147421919)
(241.0, 1.0962109672372962)
(242.0, 1.0981340681325964)
(243.0, 1.1002466788785434)
(244.0, 1.102829849757075)
(245.0, 1.1061361459716366)
(246.0, 1.1103769097994878)
(247.0, 1.115711317607009)
(248.0, 1.1222377874002827)
(249.0, 1.129988055404266)
(250.0, 1.1389240057136418)
(251.0, 1.148937138598381)
(252.0, 1.1598504247589243)
(253.0, 1.1714222264060277)
(254.0, 1.1833519699013126)
(255.0, 1.19528731556437)
(256.0, 1.206832666485928)
(257.0, 1.2175589638849522)
(258.0, 1.2270148056386372)
(259.0, 1.2347389742913946)
(260.0, 1.240274454086869)
(261.0, 1.2431839437309995)
(262.0, 1.2430667313521362)
(263.0, 1.2395765979303182)
(264.0, 1.2324401717909128)
(265.0, 1.22147489502544)
(266.0, 1.206605516649593)
(267.0, 1.1878778371750471)
(268.0, 1.1654683381904818)
(269.0, 1.139688378662169)
(270.0, 1.1109818561067117)
(271.0, 1.0799156245985795)
(272.0, 1.0471625137379177)
(273.0, 1.0134774522113197)
(274.0, 0.9796678862809409)
(275.0, 0.9465602991562918)
(276.0, 0.9149650833672508)
(277.0, 0.8856422176438739)
(278.0, 0.859270114575329)
(279.0, 0.8364196471015859)
(280.0, 0.8175347899667811)
(281.0, 0.8029206202631568)
(282.0, 0.7927387163856243)
(283.0, 0.7870093759621871)
(284.0, 0.7856196135617848)
(285.0, 0.7883356358536319)
(286.0, 0.7948184271913573)
(287.0, 0.8046411846124969)
(288.0, 0.8173075708708749)
(289.0, 0.8322700515608478)
(290.0, 0.848947892301353)
(291.0, 0.8667446660119421)
(292.0, 0.8850653213252165)
(293.0, 0.9033329671718695)
(294.0, 0.9210055256897145)
(295.0, 0.937592300177121)
(296.0, 0.9526703147492145)
(297.0, 0.9659000376987982)
(298.0, 0.977039840810394)
(299.0, 0.9859583168409894)
(300.0, 0.992643421587886)
(301.0, 0.9972073630376019)
(302.0, 0.9998862521624697)
(303.0, 1.001033763446045)
(304.0, 1.0011084125534684)
(305.0, 1.0006545084640779)
(306.0, 1.0002773282883648)
(307.0, 1.0006135392495483)
(308.0, 1.0022983014057671)
(309.0, 1.0059307852501858)
(310.0, 1.0120400051264264)
(311.0, 1.021052894563539)
(312.0, 1.0332664404782468)
(313.0, 1.04882546795971)
(314.0, 1.0677073505162358)
(315.0, 1.0897145390264615)
(316.0, 1.1144753828385408)
(317.0, 1.1414532837761366)
(318.0, 1.1699638016968912)
(319.0, 1.1991989400231835)
(320.0, 1.2282574999209435)
(321.0, 1.2561801175246297)
(322.0, 1.2819874001981872)
(323.0, 1.3047194604056631)
(324.0, 1.3234751090789203)
(325.0, 1.3374490094207752)
(326.0, 1.345965198522367)
(327.0, 1.3485055481558177)
(328.0, 1.3447319482137559)
(329.0, 1.3345012490516939)
(330.0, 1.3178722875879947)
(331.0, 1.2951046435618527)
(332.0, 1.2666491240523032)
(333.0, 1.2331303506063223)
(334.0, 1.1953222125482426)
(335.0, 1.1541173324849032)
(336.0, 1.1104920374916756)
(337.0, 1.0654686078983489)
(338.0, 1.0200767503626225)
(339.0, 0.9753162848975674)
(340.0, 0.9321229320723794)
(341.0, 0.8913388403920411)
(342.0, 0.8536891278255834)
(343.0, 0.8197652644778015)
(344.0, 0.7900156434413641)
(345.0, 0.7647432224376277)
(346.0, 0.7441097111084944)
(347.0, 0.7281454560961178)
(348.0, 0.716763951798297)
(349.0, 0.709779778676834)
(350.0, 0.706928732777496)
(351.0, 0.707888943503454)
(352.0, 0.7123018639540688)
(353.0, 0.7197921431991484)
(354.0, 0.729985539948185)
(355.0, 0.7425242031673572)
(356.0, 0.757078821390658)
(357.0, 0.7733573248236019)
(358.0, 0.7911100095640251)
(359.0, 0.8101311376085745)
(360.0, 0.8302572448002283)
(361.0, 0.8513625550378328)
(362.0, 0.8733520451758121)
(363.0, 0.8961528227102573)
(364.0, 0.9197045594664219)
(365.0, 0.9439497622595024)
(366.0, 0.968824651333341)
(367.0, 0.9942513576968016)
(368.0, 1.0201320430292882)
(369.0, 1.0463453957382836)
(370.0, 1.0727457722417226)
(371.0, 1.0991650444827685)
(372.0, 1.1254169960746447)
(373.0, 1.1513038949829608)
(374.0, 1.1766246760958068)
(375.0, 1.2011840087328784)
(376.0, 1.2248014180006062)
(377.0, 1.2473195890021327)
(378.0, 1.26861101971979)
(379.0, 1.28858230664137)
(380.0, 1.3071755439412245)
(381.0, 1.3243665802609856)
(382.0, 1.3401601856592709)
(383.0, 1.3545825060308154)
(384.0, 1.3676714891362802)
(385.0, 1.3794662202831594)
(386.0, 1.3899962752158919)
(387.0, 1.3992722593204672)
(388.0, 1.4072786432402642)
(389.0, 1.4139698254490976)
(390.0, 1.4192700648146102)
(391.0, 1.423077554493216)
(392.0, 1.4252724854160475)
(393.0, 1.4257285123837695)
(394.0, 1.4243266313572374)
(395.0, 1.42097014669625)
(396.0, 1.4155991929795337)
(397.0, 1.4082032117189496)
(398.0, 1.3988298905403789)
(399.0, 1.3875893551652667)
(400.0, 1.37465284432303)
(401.0, 1.360245651982478)
(402.0, 1.344634726108553)
(403.0, 1.3281118913642909)
(404.0, 1.3109741369440282)
(405.0, 1.293502716130012)
(406.0, 1.2759429041619699)
(407.0, 1.258486152949669)
(408.0, 1.2412560965383659)
(409.0, 1.2242994575426327)
(410.0, 1.2075824516915104)
(411.0, 1.1909928515228427)
(412.0, 1.1743475008597652)
(413.0, 1.1574047941872572)
(414.0, 1.1398814487308626)
(415.0, 1.1214727800839388)
(416.0, 1.1018756106569783)
(417.0, 1.0808128588675825)
(418.0, 1.0580587500865675)
(419.0, 1.0334634498124364)
(420.0, 1.0069757593914466)
(421.0, 0.9786623705445788)
(422.0, 0.948722098580405)
(423.0, 0.9174935620600027)
(424.0, 0.88545499613236)
(425.0, 0.8532153008729993)
(426.0, 0.8214960220976205)
(427.0, 0.791104687749907)
(428.0, 0.7629006914663665)
(429.0, 0.7377556212688501)
(430.0, 0.7165104740461548)
(431.0, 0.6999324998383554)
(432.0, 0.6886744498147104)
(433.0, 0.6832387705980654)
(434.0, 0.6839488471242493)
(435.0, 0.6909288222848763)
(436.0, 0.7040928949895946)
(437.0, 0.7231443886330255)
(438.0, 0.7475843379325634)
(439.0, 0.7767288890872676)
(440.0, 0.8097344519480683)
(441.0, 0.8456292764450479)
(442.0, 0.88334993659779)
(443.0, 0.9217810821427226)
(444.0, 0.9597967518905224)
(445.0, 0.99630153056754)
(446.0, 1.0302698717526246)
(447.0, 1.0607820048077858)
(448.0, 1.087054994176881)
(449.0, 1.1084677238845457)
(450.0, 1.1245788346478849)
(451.0, 1.1351369393409898)
(452.0, 1.1400827763957306)
(453.0, 1.1395433206369934)
(454.0, 1.1338182464215913)
(455.0, 1.1233595160708723)
(456.0, 1.108745230907577)
(457.0, 1.0906492105341528)
(458.0, 1.0698080299126744)
(459.0, 1.0469874106617494)
(460.0, 1.0229499009825258)
(461.0, 0.9984256645252149)
(462.0, 0.9740879258556381)
(463.0, 0.9505342052756603)
(464.0, 0.928273958754935)
(465.0, 0.9077226787332862)
(466.0, 0.8892019763977933)
(467.0, 0.8729447195648242)
(468.0, 0.8591039904869381)
(469.0, 0.8477644790248668)
(470.0, 0.8389549370274693)
(471.0, 0.8326604652286486)
(472.0, 0.8288336450358946)
(473.0, 0.8274038185677421)
(474.0, 0.8282841178102064)
(475.0, 0.8313761131269383)
(476.0, 0.8365721701572202)
(477.0, 0.8437557629115858)
(478.0, 0.8528000915054431)
(479.0, 0.8635654055335958)
(480.0, 0.8758954530496104)
(481.0, 0.8896134755963181)
(482.0, 0.9045181644161234)
(483.0, 0.9203799899673062)
(484.0, 0.9369383187306608)
(485.0, 0.953899735049119)
(486.0, 0.9709379838842161)
(487.0, 0.987695932397223)
(488.0, 1.0037899026020176)
(489.0, 1.01881664336679)
(490.0, 1.0323630800120034)
(491.0, 1.0440188005504687)
(492.0, 1.0533910123359154)
(493.0, 1.0601214421665979)
(494.0, 1.063904375879537)
(495.0, 1.0645047680980526)
(496.0, 1.0617751347764632)
(497.0, 1.0556698110778995)
(498.0, 1.046255154861527)
(499.0, 1.0337144329853323)
(500.0, 1.0183464569931893)
(501.0, 1.0005575228693528)
(502.0, 0.9808468107753578)
(503.0, 0.9597860393332167)
(504.0, 0.9379947498634936)
(505.0, 0.9161130225826531)
(506.0, 0.8947736234883232)
(507.0, 0.8745755123028514)
(508.0, 0.8560603244234946)
(509.0, 0.8396929386863642)
(510.0, 0.8258466580253047)
(511.0, 0.814792973716631)
(512.0, 0.8066954547006068)
(513.0, 0.8016070671551871)
(514.0, 0.7994702077032381)
(515.0, 0.8001189035011494)
(516.0, 0.8032829350473032)
(517.0, 0.8085939918285292)
(518.0, 0.8155942896638206)
(519.0, 0.8237482832392268)
(520.0, 0.8324581398648325)
(521.0, 0.8410834716385156)
(522.0, 0.8489654565694652)
(523.0, 0.8554549516285833)
(524.0, 0.8599435788403789)
(525.0, 0.8618961388204787)
(526.0, 0.8608821758131994)
(527.0, 0.8566041830070132)
(528.0, 0.8489198764260688)
(529.0, 0.8378562245499086)
(530.0, 0.8236134959703727)
(531.0, 0.8065584235333209)
(532.0, 0.7872065786348227)
(533.0, 0.7661950715960045)
(534.0, 0.7442476052418008)
(535.0, 0.7221345908213264)
(536.0, 0.700631411076852)
(537.0, 0.6804779591125809)
(538.0, 0.662342318301835)
(539.0, 0.6467909404379899)
(540.0, 0.6342670098446125)
(541.0, 0.6250779363667868)
(542.0, 0.6193921759678642)
(543.0, 0.6172448926656391)
(544.0, 0.6185513898365461)
(545.0, 0.6231267766846177)
(546.0, 0.630710009476072)
(547.0, 0.6409902619535682)
(548.0, 0.6536335353063483)
(549.0, 0.6683075116583787)
(550.0, 0.684702878840357)
(551.0, 0.7025496958253292)
(552.0, 0.7216278087799535)
(553.0, 0.7417708407645452)
(554.0, 0.762863829372872)
(555.0, 0.7848351348833305)
(556.0, 0.8076437414851991)
(557.0, 0.8312634805647054)
(558.0, 0.8556659778452075)
(559.0, 0.8808042359473426)
(560.0, 0.9065986963240572)
(561.0, 0.9329273828588875)
(562.0, 0.9596213348057174)
(563.0, 0.9864660257023958)
(564.0, 1.0132088849672556)
(565.0, 1.039572443324278)
(566.0, 1.0652720655238725)
(567.0, 1.090036763197253)
(568.0, 1.1136312383493423)
(569.0, 1.1358771247268051)
(570.0, 1.1566713884970614)
(571.0, 1.1760000258512793)
(572.0, 1.1939455427192995)
(573.0, 1.2106871945595998)
(574.0, 1.2264935611154986)
(575.0, 1.2417076789023624)
(576.0, 1.256725592526951)
(577.0, 1.271969753717953)
(578.0, 1.2878591401755888)
(579.0, 1.3047782450158119)
(580.0, 1.3230471805241624)
(581.0, 1.3428950466156209)
(582.0, 1.364438453426148)
(583.0, 1.3876666923654553)
(584.0, 1.4124345633876143)
(585.0, 1.4384633338653836)
(586.0, 1.4653497696956594)
(587.0, 1.49258267940913)
(588.0, 1.519565976081911)
(589.0, 1.545646909706549)
(590.0, 1.5701478657582575)
(591.0, 1.5923999679943392)
(592.0, 1.6117766632557844)
(593.0, 1.6277254972790138)
(594.0, 1.6397964047873854)
(595.0, 1.6476650246665931)
(596.0, 1.6511498017610526)
(597.0, 1.6502219408652927)
(598.0, 1.6450076261246924)
(599.0, 1.6357823002950638)
(600.0, 1.622957201841644)
(601.0, 1.607058769792059)
(602.0, 1.5887019288153594)
(603.0, 1.5685586377455496)
(604.0, 1.5473233969738458)
(605.0, 1.5256776347666443)
(606.0, 1.5042550020476946)
(607.0, 1.4836095784641747)
(608.0, 1.4641888204282147)
(609.0, 1.4463127709762356)
(610.0, 1.4301606256671606)
(611.0, 1.4157652473785571)
(612.0, 1.4030156942950467)
(613.0, 1.3916673198716414)
(614.0, 1.3813585649636568)
(615.0, 1.3716332217012326)
(616.0, 1.3619667210435549)
(617.0, 1.3517948806729476)
(618.0, 1.3405435344994838)
(619.0, 1.3276575308653558)
(620.0, 1.3126277146674832)
(621.0, 1.2950146845647499)
(622.0, 1.2744683321868786)
(623.0, 1.2507424232881208)
(624.0, 1.2237037703549585)
(625.0, 1.1933358681128123)
(626.0, 1.1597372051182575)
(627.0, 1.1231148024858697)
(628.0, 1.0837738310000669)
(629.0, 1.0421043817458437)
(630.0, 0.9985665778744188)
(631.0, 0.9536751940756041)
(632.0, 0.9079847939993058)
(633.0, 0.8620761257554054)
(634.0, 0.8165441736678989)
(635.0, 0.7719879051350138)
(636.0, 0.7290014309241796)
(637.0, 0.6881660626106443)
(638.0, 0.6500426321427624)
(639.0, 0.6151634448678432)
(640.0, 0.584023358003953)
(641.0, 0.5570696851927058)
(642.0, 0.5346908889776036)
(643.0, 0.5172042989224975)
(644.0, 0.504843348910612)
(645.0, 0.4977450353414694)
(646.0, 0.495938439930871)
(647.0, 0.4993352273757795)
(648.0, 0.5077230182582594)
(649.0, 0.5207624565767017)
(650.0, 0.5379886487256833)
(651.0, 0.5588174581914889)
(652.0, 0.5825569096757133)
(653.0, 0.6084236991282)
(654.0, 0.6355645325888678)
(655.0, 0.6630817364920648)
(656.0, 0.690062305120376)
(657.0, 0.7156092885741651)
(658.0, 0.7388741908258365)
(659.0, 0.7590888591603038)
(660.0, 0.7755952234860245)
(661.0, 0.7878712081423175)
(662.0, 0.7955512104745812)
(663.0, 0.7984397355406362)
(664.0, 0.7965171018780122)
(665.0, 0.7899365831969843)
(666.0, 0.7790129027836128)
(667.0, 0.7642026116661946)
(668.0, 0.7460775034176086)
(669.0, 0.725292783387407)
(670.0, 0.7025521526040553)
(671.0, 0.6785722300489553)
(672.0, 0.6540487838831186)
(673.0, 0.629627061072612)
(674.0, 0.6058781132756477)
(675.0, 0.5832824589898231)
(676.0, 0.5622217614515129)
(677.0, 0.54297851153596)
(678.0, 0.5257430561319398)
(679.0, 0.5106267652057767)
(680.0, 0.49767972757005124)
(681.0, 0.4869111286675657)
(682.0, 0.47831039659507896)
(683.0, 0.4718672921574668)
(684.0, 0.46758934033837535)
(685.0, 0.4655153225028599)
(686.0, 0.4657239361722951)
(687.0, 0.4683371477177497)
(688.0, 0.47351818062019635)
(689.0, 0.48146446988824737)
(690.0, 0.49239624875353705)
(691.0, 0.506541699607807)
(692.0, 0.5241197861507705)
(693.0, 0.5453219828640437)
(694.0, 0.5702941320253371)
(695.0, 0.5991195935787799)
(696.0, 0.6318047197360769)
(697.0, 0.6682674980461155)
(698.0, 0.7083299799520113)
(699.0, 0.7517148637654146)
(700.0, 0.7980463486855837)
(701.0, 0.8468551360302196)
(702.0, 0.8975872393095703)
(703.0, 0.9496160876541575)
(704.0, 1.0022572759403345)
(705.0, 1.0547852352121658)
(706.0, 1.106451071060224)
(707.0, 1.1565008447817904)
(708.0, 1.2041936484674134)
(709.0, 1.2488189431337546)
(710.0, 1.2897127771868075)
(711.0, 1.326272665140275)
(712.0, 1.3579710638331062)
(713.0, 1.3843675124727097)
(714.0, 1.4051195797412541)
(715.0, 1.419992764385168)
(716.0, 1.4288694105932016)
(717.0, 1.431756523810431)
(718.0, 1.4287921215961312)
(719.0, 1.4202494636051868)
(720.0, 1.4065382310625905)
(721.0, 1.3882015401810919)
(722.0, 1.3659076493744493)
(723.0, 1.3404354153625075)
(724.0, 1.3126529922352803)
(725.0, 1.2834899235977548)
(726.0, 1.2539035684157487)
(727.0, 1.2248415974421083)
(728.0, 1.1972029501824992)
(729.0, 1.1718000189873174)
(730.0, 1.1493248447471403)
(731.0, 1.1303217593154502)
(732.0, 1.1151682605469226)
(733.0, 1.1040650806407306)
(734.0, 1.0970355540976957)
(735.0, 1.0939336412148724)
(736.0, 1.0944594082165915)
(737.0, 1.098180442990161)
(738.0, 1.1045575816579278)
(739.0, 1.1129733846674394)
(740.0, 1.122761963143278)
(741.0, 1.1332389495414514)
(742.0, 1.1437305787421097)
(743.0, 1.1536009666255684)
(744.0, 1.1622767370987614)
(745.0, 1.169268171103117)
(746.0, 1.1741860635948218)
(747.0, 1.1767535160153308)
(748.0, 1.1768120007327838)
(749.0, 1.1743212390476219)
(750.0, 1.1693527468127278)
(751.0, 1.1620773097647124)
(752.0, 1.1527471181549842)
(753.0, 1.1416737603770837)
(754.0, 1.1292036794759523)
(755.0, 1.1156929673932336)
(756.0, 1.101483457633148)
(757.0, 1.0868819530389369)
(758.0, 1.0721441004007137)
(759.0, 1.0574639390108767)
(760.0, 1.042969571726025)
(761.0, 1.0287248116266616)
(762.0, 1.0147361190246447)
(763.0, 1.0009637211387803)
(764.0, 0.9873355361447437)
(765.0, 0.9737624154479205)
(766.0, 0.9601532617784556)
(767.0, 0.9464287490111428)
(768.0, 0.932532626966239)
(769.0, 0.9184399038094494)
(770.0, 0.904161526569165)
(771.0, 0.8897454996041323)
(772.0, 0.8752746713985279)
(773.0, 0.8608616676072534)
(774.0, 0.8466416428916367)
(775.0, 0.8327636586443673)
(776.0, 0.8193815631436115)
(777.0, 0.8066452522366657)
(778.0, 0.7946931227975812)
(779.0, 0.7836464027059533)
(780.0, 0.7736058596480604)
(781.0, 0.7646511709470845)
(782.0, 0.7568429954932372)
(783.0, 0.750227545609309)
(784.0, 0.7448432295635872)
(785.0, 0.7407287403443646)
(786.0, 0.7379318161553546)
(787.0, 0.7365178029522614)
(788.0, 0.736577117054438)
(789.0, 0.7382307424612369)
(790.0, 0.741633006831571)
(791.0, 0.7469710623318103)
(792.0, 0.7544607468294467)
(793.0, 0.7643388026823955)
(794.0, 0.7768517599717459)
(795.0, 0.7922421143657726)
(796.0, 0.8107327071191548)
(797.0, 0.8325104070647916)
(798.0, 0.8577102717319599)
(799.0, 0.8864013130035766)
(800.0, 0.918574818755687)
(801.0, 0.9541359131028225)
(802.0, 0.9928987174397061)
(803.0, 1.0345851530281056)
(804.0, 1.078827151460286)
(805.0, 1.1251718484416513)
(806.0, 1.1730892479393826)
(807.0, 1.2219818571586092)
(808.0, 1.2711958893826643)
(809.0, 1.3200337793841532)
(810.0, 1.3677679155547853)
(811.0, 1.413655624072416)
(812.0, 1.4569555085703012)
(813.0, 1.4969452293462857)
(814.0, 1.5329406883637353)
(815.0, 1.5643163752417544)
(816.0, 1.5905263466620398)
(817.0, 1.6111249940728725)
(818.0, 1.6257864515982006)
(819.0, 1.6343212642778044)
(820.0, 1.6366888326063016)
(821.0, 1.6330042195968582)
(822.0, 1.6235381779666294)
(823.0, 1.608709724589169)
(824.0, 1.5890712185571116)
(825.0, 1.5652866143344977)
(826.0, 1.538104262290081)
(827.0, 1.5083262052521975)
(828.0, 1.4767762734180137)
(829.0, 1.4442693464604446)
(830.0, 1.4115839156818923)
(831.0, 1.3794395789915432)
(832.0, 1.3484804214886563)
(833.0, 1.319264486129755)
(834.0, 1.2922588382115643)
(835.0, 1.2678391725185443)
(836.0, 1.2462925683149018)
(837.0, 1.2278218907285736)
(838.0, 1.2125504555549966)
(839.0, 1.2005258761723412)
(840.0, 1.1917224348441986)
(841.0, 1.1860417966430523)
(842.0, 1.1833123445668288)
(843.0, 1.183287800645793)
(844.0, 1.185646066779457)
(845.0, 1.1899893464688713)
(846.0, 1.1958465904020563)
(847.0, 1.2026791595716588)
(848.0, 1.209890348480083)
(849.0, 1.2168390958214403)
(850.0, 1.2228578700602777)
(851.0, 1.2272743864023763)
(852.0, 1.229436513147663)
(853.0, 1.2287394700310108)
(854.0, 1.2246542082017782)
(855.0, 1.2167556835161168)
(856.0, 1.2047495846991327)
(857.0, 1.1884959567717406)
(858.0, 1.1680280835981411)
(859.0, 1.1435649939554957)
(860.0, 1.115516078226723)
(861.0, 1.0844765938460414)
(862.0, 1.0512133269452821)
(863.0, 1.0166403603301404)
(864.0, 0.9817857209403007)
(865.0, 0.9477505414881553)
(866.0, 0.9156631361727877)
(867.0, 0.8866309217782701)
(868.0, 0.8616933097199733)
(869.0, 0.8417785129104246)
(870.0, 0.8276666923646214)
(871.0, 0.8199611184962499)
(872.0, 0.8190681856022396)
(873.0, 0.8251863398716331)
(874.0, 0.838303372456702)
(875.0, 0.8582011470056954)
(876.0, 0.8844666763835736)
(877.0, 0.9165084921687214)
(878.0, 0.9535773937634483)
(879.0, 0.9947908473351289)
(880.0, 1.0391604644753152)
(881.0, 1.085622081827007)
(882.0, 1.1330679631837086)
(883.0, 1.1803805519568924)
(884.0, 1.226467027975556)
(885.0, 1.270293694163226)
(886.0, 1.3109189706175621)
(887.0, 1.3475235474132499)
(888.0, 1.3794360885923391)
(889.0, 1.40615283460518)
(890.0, 1.4273495608251854)
(891.0, 1.442884645852136)
(892.0, 1.4527924948108129)
(893.0, 1.4572672306796604)
(894.0, 1.4566373582743082)
(895.0, 1.451332936484412)
(896.0, 1.4418475585199952)
(897.0, 1.4286980268696574)
(898.0, 1.4123849264890538)
(899.0, 1.3933572909297764)
(900.0, 1.371984215804827)
(901.0, 1.3485356464153784)
};
\addlegendentry{$u_{\mathrm{T}}$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.0926483742696522)
(2.0, 1.1206383100150263)
(3.0, 1.1461128822504938)
(4.0, 1.1686471919614443)
(5.0, 1.1878814314547856)
(6.0, 1.2035323926410852)
(7.0, 1.2154019141249095)
(8.0, 1.2233819952264755)
(9.0, 1.2274564237623424)
(10.0, 1.2276989080300702)
(11.0, 1.224267881817422)
(12.0, 1.2173983639976054)
(13.0, 1.207391485588009)
(14.0, 1.194602514708627)
(15.0, 1.1794283692736065)
(16.0, 1.1622956619836384)
(17.0, 1.1436502368944952)
(18.0, 1.1239489198744086)
(19.0, 1.1036538363528319)
(20.0, 1.0832291996905348)
(21.0, 1.0631400153673125)
(22.0, 1.0438517604726736)
(23.0, 1.0258298555784138)
(24.0, 1.0095376936925013)
(25.0, 0.9954321424292064)
(26.0, 0.9839557700511259)
(27.0, 0.9755255134893922)
(28.0, 0.9705180371692372)
(29.0, 0.9692525486508696)
(30.0, 0.9719722692297413)
(31.0, 0.9788260490926336)
(32.0, 0.9898517349034138)
(33.0, 1.0049628365167933)
(34.0, 1.0239398175063084)
(35.0, 1.0464269896567826)
(36.0, 1.071935574641532)
(37.0, 1.099853059814103)
(38.0, 1.1294585671004427)
(39.0, 1.1599436105941483)
(40.0, 1.1904373609970689)
(41.0, 1.2200353695030572)
(42.0, 1.2478306225030331)
(43.0, 1.2729457836998088)
(44.0, 1.2945655076641178)
(45.0, 1.3119677522638515)
(46.0, 1.3245530526791678)
(47.0, 1.3318707293622674)
(48.0, 1.3336409797985609)
(49.0, 1.3297717578573611)
(50.0, 1.3203693012570983)
(51.0, 1.3057411709701157)
(52.0, 1.2863907719975398)
(53.0, 1.2630025890080472)
(54.0, 1.2364178323908646)
(55.0, 1.2076008542792371)
(56.0, 1.1775975137121424)
(57.0, 1.1474875453381002)
(58.0, 1.118333776395927)
(59.0, 1.091131590315563)
(60.0, 1.066762227447228)
(61.0, 1.0459532818682515)
(62.0, 1.029249117749957)
(63.0, 1.0169929877623365)
(64.0, 1.0093215407783485)
(65.0, 1.0061713226548286)
(66.0, 1.0072959447809853)
(67.0, 1.0122919137649227)
(68.0, 1.0206307174654703)
(69.0, 1.0316946323359402)
(70.0, 1.0448138061201235)
(71.0, 1.0593024160038143)
(72.0, 1.0744920454125222)
(73.0, 1.0897608146320317)
(74.0, 1.1045572077890629)
(75.0, 1.1184179403794619)
(76.0, 1.1309795942534453)
(77.0, 1.1419841007223452)
(78.0, 1.1512784671295833)
(79.0, 1.1588094065128183)
(80.0, 1.1646137322208867)
(81.0, 1.1688055097729824)
(82.0, 1.1715610116299422)
(83.0, 1.1731024983290284)
(84.0, 1.1736817606179712)
(85.0, 1.1735642176835668)
(86.0, 1.1730141968491972)
(87.0, 1.1722818422118966)
(88.0, 1.1715919335549423)
(89.0, 1.171134757436761)
(90.0, 1.1710590677323132)
(91.0, 1.1714671040929294)
(92.0, 1.1724115988426445)
(93.0, 1.1738946869875067)
(94.0, 1.1758686302172376)
(95.0, 1.1782382648358214)
(96.0, 1.1808650785455002)
(97.0, 1.1835728077368766)
(98.0, 1.1861544236718322)
(99.0, 1.188380342777833)
(100.0, 1.190007654557503)
(101.0, 1.1907901127533944)
(102.0, 1.1904885849772457)
(103.0, 1.1888816080788098)
(104.0, 1.1857756577312148)
(105.0, 1.181014718822846)
(106.0, 1.174488746042519)
(107.0, 1.166140637558832)
(108.0, 1.1559714112666932)
(109.0, 1.1440433697487646)
(110.0, 1.1304811579681402)
(111.0, 1.1154707426304638)
(112.0, 1.0992564569456114)
(113.0, 1.0821363422845243)
(114.0, 1.0644560661081428)
(115.0, 1.0466016979686217)
(116.0, 1.0289915859031211)
(117.0, 1.0120675066925857)
(118.0, 0.9962851845101006)
(119.0, 0.9821042055080067)
(120.0, 0.9699773210073381)
(121.0, 0.9603391427788686)
(122.0, 0.9535942942605996)
(123.0, 0.9501051841148164)
(124.0, 0.9501796957688327)
(125.0, 0.9540592138912927)
(126.0, 0.9619075090905723)
(127.0, 0.9738010513744624)
(128.0, 0.9897213048977721)
(129.0, 1.0095494666318214)
(130.0, 1.0330639583132346)
(131.0, 1.059940785081931)
(132.0, 1.0897566653371482)
(133.0, 1.1219946483859793)
(134.0, 1.15605180169654)
(135.0, 1.1912484931336609)
(136.0, 1.2268388289991146)
(137.0, 1.2620219352394901)
(138.0, 1.2959539709681318)
(139.0, 1.3277610107826037)
(140.0, 1.356553184663957)
(141.0, 1.381440674307572)
(142.0, 1.4015522838863388)
(143.0, 1.4160572871044228)
(144.0, 1.4241910669728914)
(145.0, 1.425284692704106)
(146.0, 1.418798025023147)
(147.0, 1.4043552409877682)
(148.0, 1.3817808882300715)
(149.0, 1.3511338148595777)
(150.0, 1.3127357001188258)
(151.0, 1.2671905698851043)
(152.0, 1.2153917476277136)
(153.0, 1.1585132528321613)
(154.0, 1.0979837319262193)
(155.0, 1.0354425152470248)
(156.0, 0.9726791649120117)
(157.0, 0.9115596651239267)
(158.0, 0.8539439322608248)
(159.0, 0.8016003421693599)
(160.0, 0.7561233291655866)
(161.0, 0.7188597705430431)
(162.0, 0.6908489215836181)
(163.0, 0.67277929352093)
(164.0, 0.6649642997128624)
(165.0, 0.6673369544966297)
(166.0, 0.6794625675895296)
(167.0, 0.7005673393105306)
(168.0, 0.7295800659200226)
(169.0, 0.765183794852721)
(170.0, 0.805874178622905)
(171.0, 0.8500214014774586)
(172.0, 0.895932831096006)
(173.0, 0.9419139215023894)
(174.0, 0.9863253142537398)
(175.0, 1.0276345131139821)
(176.0, 1.0644609113437846)
(177.0, 1.095613307456088)
(178.0, 1.1201193412591186)
(179.0, 1.1372465145962956)
(180.0, 1.1465146396091894)
(181.0, 1.1476997020565036)
(182.0, 1.1408292668566058)
(183.0, 1.1261697185583597)
(184.0, 1.1042058461794582)
(185.0, 1.0756135608169524)
(186.0, 1.0412268656727413)
(187.0, 1.0020005483914962)
(188.0, 0.9589703822436534)
(189.0, 0.9132128439254116)
(190.0, 0.865806425186527)
(191.0, 0.817796497036091)
(192.0, 0.7701653740334546)
(193.0, 0.7238087519119168)
(194.0, 0.6795191137433692)
(195.0, 0.6379760945442099)
(196.0, 0.599743239866349)
(197.0, 0.5652701557891644)
(198.0, 0.5348987678690785)
(199.0, 0.5088722995547572)
(200.0, 0.487345634954499)
(201.0, 0.4703959152208126)
(202.0, 0.4580324888498312)
(203.0, 0.450205647049864)
(204.0, 0.446813882979707)
(205.0, 0.44770968406990796)
(206.0, 0.45270407753449515)
(207.0, 0.46157029026092533)
(208.0, 0.474046955402444)
(209.0, 0.4898413060871155)
(210.0, 0.5086327521457543)
(211.0, 0.5300771497860547)
(212.0, 0.5538119570091655)
(213.0, 0.5794623287614529)
(214.0, 0.6066480552047043)
(215.0, 0.6349910959425233)
(216.0, 0.6641233275012951)
(217.0, 0.6936940185351451)
(218.0, 0.7233764954905398)
(219.0, 0.7528734762623316)
(220.0, 0.7819206388436751)
(221.0, 0.81028815318948)
(222.0, 0.8377801215851476)
(223.0, 0.8642321178448463)
(224.0, 0.8895072527817411)
(225.0, 0.9134913851101202)
(226.0, 0.9360882113773366)
(227.0, 0.957214985642724)
(228.0, 0.9767995348890891)
(229.0, 0.9947790608470185)
(230.0, 1.0111009772647417)
(231.0, 1.0257257559090414)
(232.0, 1.0386314794277693)
(233.0, 1.0498195569339894)
(234.0, 1.0593208753149779)
(235.0, 1.0672015548029699)
(236.0, 1.0735674620404458)
(237.0, 1.078566710156365)
(238.0, 1.0823895372402303)
(239.0, 1.0852651875529948)
(240.0, 1.0874557011228672)
(241.0, 1.089246817320241)
(242.0, 1.090936482534973)
(243.0, 1.0928216869802776)
(244.0, 1.0951845117534587)
(245.0, 1.0982783256497852)
(246.0, 1.1023150269850357)
(247.0, 1.1074540894318126)
(248.0, 1.1137939670252979)
(249.0, 1.121366175808258)
(250.0, 1.1301321348995381)
(251.0, 1.139982651345202)
(252.0, 1.1507397950761722)
(253.0, 1.1621608442616198)
(254.0, 1.1739439856298004)
(255.0, 1.185735515568369)
(256.0, 1.197138384303952)
(257.0, 1.2077220312561185)
(258.0, 1.2170335486722237)
(259.0, 1.2246102600627724)
(260.0, 1.2299937927440696)
(261.0, 1.2327456503196825)
(262.0, 1.2324641498669826)
(263.0, 1.2288023874161773)
(264.0, 1.2214866505451543)
(265.0, 1.2103344341074505)
(266.0, 1.1952709681824716)
(267.0, 1.1763429767745737)
(268.0, 1.1537282950027217)
(269.0, 1.1277400219064369)
(270.0, 1.0988241048068879)
(271.0, 1.0675496483648657)
(272.0, 1.0345917977070633)
(273.0, 1.000707708628591)
(274.0, 0.9667068079935989)
(275.0, 0.9334171649937746)
(276.0, 0.9016502399617635)
(277.0, 0.8721664744997357)
(278.0, 0.845644097261483)
(279.0, 0.822653156206472)
(280.0, 0.8036362107884073)
(281.0, 0.7888964209371706)
(282.0, 0.7785930618068443)
(283.0, 0.7727438732582035)
(284.0, 0.7712331937490413)
(285.0, 0.7738245669402866)
(286.0, 0.78017644709577)
(287.0, 0.7898597379631712)
(288.0, 0.8023761316944372)
(289.0, 0.8171765134078934)
(290.0, 0.8336790077574473)
(291.0, 0.85128651809617)
(292.0, 0.8694038094619665)
(293.0, 0.8874542899416509)
(294.0, 0.9048966414008792)
(295.0, 0.9212413447008567)
(296.0, 0.9360669545100551)
(297.0, 0.9490357348665646)
(298.0, 0.9599080083169664)
(299.0, 0.9685543434951945)
(300.0, 0.9749645527041683)
(301.0, 0.9792524296729989)
(302.0, 0.9816552518393405)
(303.0, 0.9825273062044794)
(304.0, 0.9823270570215312)
(305.0, 0.9815980218803522)
(306.0, 0.9809439107039236)
(307.0, 0.9809990545344939)
(308.0, 0.9823955558823244)
(309.0, 0.9857288891781294)
(310.0, 0.9915238439155825)
(311.0, 1.000202726926512)
(312.0, 1.0120576313148408)
(313.0, 1.027228355945512)
(314.0, 1.0456872451079915)
(315.0, 1.0672318393396472)
(316.0, 1.091485811535651)
(317.0, 1.1179082322477372)
(318.0, 1.1458107876520627)
(319.0, 1.1743821841972788)
(320.0, 1.202718633954069)
(321.0, 1.229859039152533)
(322.0, 1.2548232937411907)
(323.0, 1.276651999205661)
(324.0, 1.294445851183885)
(325.0, 1.30740298780664)
(326.0, 1.3148526921675883)
(327.0, 1.316284000572877)
(328.0, 1.3113679765718962)
(329.0, 1.2999726616984348)
(330.0, 1.2821700034760115)
(331.0, 1.2582343875258226)
(332.0, 1.2286327611841252)
(333.0, 1.1940067249983812)
(334.0, 1.155147373117401)
(335.0, 1.1129640621398103)
(336.0, 1.0684486496091037)
(337.0, 1.0226370312177933)
(338.0, 0.976569983047046)
(339.0, 0.9312553526070979)
(340.0, 0.8876335258574888)
(341.0, 0.8465478323939758)
(342.0, 0.8087211636088846)
(343.0, 0.7747396112282257)
(344.0, 0.745043437257751)
(345.0, 0.7199252116271839)
(346.0, 0.6995345426087239)
(347.0, 0.6838885051977466)
(348.0, 0.6728866560371912)
(349.0, 0.6663294079288378)
(350.0, 0.6639385100793979)
(351.0, 0.6653784241590989)
(352.0, 0.6702774821978758)
(353.0, 0.6782478436810235)
(354.0, 0.6889034231211556)
(355.0, 0.7018751271288438)
(356.0, 0.7168229161399589)
(357.0, 0.7334443870633433)
(358.0, 0.7514797563962293)
(359.0, 0.770713305475522)
(360.0, 0.7909715258332569)
(361.0, 0.812118366862895)
(362.0, 0.8340481325812443)
(363.0, 0.8566766908790342)
(364.0, 0.8799317391995076)
(365.0, 0.9037429082336074)
(366.0, 0.9280324753565122)
(367.0, 0.9527074004819416)
(368.0, 0.9776532904352642)
(369.0, 1.0027307488565211)
(370.0, 1.0277743851410113)
(371.0, 1.0525945487574127)
(372.0, 1.0769816373591454)
(373.0, 1.1007126130160032)
(374.0, 1.1235591664339089)
(375.0, 1.145296810581632)
(376.0, 1.1657140787506983)
(377.0, 1.1846209620799943)
(378.0, 1.2018557587735985)
(379.0, 1.2172896267357993)
(380.0, 1.2308283304999998)
(381.0, 1.2424109402945023)
(382.0, 1.2520055545042847)
(383.0, 1.2596024469662903)
(384.0, 1.2652053522365387)
(385.0, 1.2688218584322524)
(386.0, 1.2704540448505495)
(387.0, 1.2700905542465641)
(388.0, 1.2677012124613862)
(389.0, 1.2632350992740204)
(390.0, 1.2566226459953618)
(391.0, 1.2477819127277134)
(392.0, 1.2366287184213618)
(393.0, 1.2230898065595464)
(394.0, 1.2071177820654857)
(395.0, 1.1887062074271142)
(396.0, 1.1679030521039944)
(397.0, 1.1448206929516145)
(398.0, 1.1196408894749226)
(399.0, 1.0926136029673785)
(400.0, 1.0640491556302019)
(401.0, 1.0343039628665307)
(402.0, 1.003760820863245)
(403.0, 0.9728053835096276)
(404.0, 0.9418009194939813)
(405.0, 0.9110636356180526)
(406.0, 0.8808407660012135)
(407.0, 0.8512932891404285)
(408.0, 0.822484617536137)
(409.0, 0.7943760027829825)
(410.0, 0.7668288083861456)
(411.0, 0.7396132993551282)
(412.0, 0.7124232256543828)
(413.0, 0.6848952436591245)
(414.0, 0.6566321028791708)
(415.0, 0.6272284818758568)
(416.0, 0.5962983394982074)
(417.0, 0.5635026153108902)
(418.0, 0.5285760450442337)
(419.0, 0.49135175651258295)
(420.0, 0.45178220753384335)
(421.0, 0.409954968740129)
(422.0, 0.3661018986120187)
(423.0, 0.32060045739581333)
(424.0, 0.27396629042949433)
(425.0, 0.22683677425098753)
(426.0, 0.17994591429254292)
(427.0, 0.13409172859394494)
(428.0, 0.09009794489329018)
(429.0, 0.048772377791998264)
(430.0, 0.010864662716089633)
(431.0, -0.022973929863698634)
(432.0, -0.052226080295315086)
(433.0, -0.07653728856748386)
(434.0, -0.09573643614942474)
(435.0, -0.10984702626049442)
(436.0, -0.11908864923059108)
(437.0, -0.12386872793657952)
(438.0, -0.12476503926590891)
(439.0, -0.12249988549958529)
(440.0, -0.11790711852235178)
(441.0, -0.11189351446709915)
(442.0, -0.10539626457543387)
(443.0, -0.09933858630654266)
(444.0, -0.09458565116750633)
(445.0, -0.09190314550911777)
(446.0, -0.09192079374579672)
(447.0, -0.09510304526937176)
(448.0, -0.10172882864539111)
(449.0, -0.1118817966865084)
(450.0, -0.12545183396624154)
(451.0, -0.14214781276401695)
(452.0, -0.1615207313126676)
(453.0, -0.18299553897329565)
(454.0, -0.20590924597695964)
(455.0, -0.2295524230700092)
(456.0, -0.2532109865285897)
(457.0, -0.2762052656636428)
(458.0, -0.29792374716343284)
(459.0, -0.3178495254043031)
(460.0, -0.3355782716536792)
(461.0, -0.3508273656159067)
(462.0, -0.3634366117414338)
(463.0, -0.37336161040125837)
(464.0, -0.3806613181245649)
(465.0, -0.3854815893088265)
(466.0, -0.3880365491036274)
(467.0, -0.38858952965947763)
(468.0, -0.3874350494220912)
(469.0, -0.38488297387666776)
(470.0, -0.38124561266141976)
(471.0, -0.37682812450204417)
(472.0, -0.3719222526496814)
(473.0, -0.36680312461145576)
(474.0, -0.36172863576916026)
(475.0, -0.35694080162788466)
(476.0, -0.35266840351010875)
(477.0, -0.34913025605054454)
(478.0, -0.3465384760238781)
(479.0, -0.34510121369816377)
(480.0, -0.34502440455810796)
(481.0, -0.34651219952103396)
(482.0, -0.34976582997355055)
(483.0, -0.3549807603539941)
(484.0, -0.36234208077455843)
(485.0, -0.37201820310215084)
(486.0, -0.38415305313859205)
(487.0, -0.3988571019129908)
(488.0, -0.41619774589833525)
(489.0, -0.4361897148149692)
(490.0, -0.45878633255948803)
(491.0, -0.4838725507225261)
(492.0, -0.5112606827196354)
(493.0, -0.5406896635667912)
(494.0, -0.5718284340832149)
(495.0, -0.6042837082032358)
(496.0, -0.6376119612389084)
(497.0, -0.6713350290892047)
(498.0, -0.7049582989662917)
(499.0, -0.7379901653421816)
(500.0, -0.7699612696982029)
(501.0, -0.8004420630865521)
(502.0, -0.8290574206819651)
(503.0, -0.8554973649453834)
(504.0, -0.8795233683085693)
(505.0, -0.900970150362525)
(506.0, -0.9197433052054959)
(507.0, -0.9358134496491968)
(508.0, -0.9492078439365017)
(509.0, -0.9600005880957696)
(510.0, -0.9683025341985919)
(511.0, -0.9742519807379995)
(512.0, -0.9780070397413694)
(513.0, -0.9797403059866692)
(514.0, -0.9796361334202587)
(515.0, -0.9778904660342449)
(516.0, -0.9747128142934375)
(517.0, -0.9703296520799126)
(518.0, -0.9649882704481999)
(519.0, -0.9589599948047839)
(520.0, -0.9525416724395586)
(521.0, -0.9460544745296336)
(522.0, -0.9398393218611502)
(523.0, -0.9342486122079654)
(524.0, -0.9296343622044732)
(525.0, -0.926333331265835)
(526.0, -0.9246501191541499)
(527.0, -0.9248395728590632)
(528.0, -0.927090059609196)
(529.0, -0.9315092291835417)
(530.0, -0.938113783415276)
(531.0, -0.9468244949512842)
(532.0, -0.9574672912762197)
(533.0, -0.9697806826132298)
(534.0, -0.9834292178939463)
(535.0, -0.9980220656922328)
(536.0, -1.0131353031588348)
(537.0, -1.0283361154073616)
(538.0, -1.0432069055892006)
(539.0, -1.057367316150567)
(540.0, -1.0704923644478026)
(541.0, -1.082325277390141)
(542.0, -1.0926841268597076)
(543.0, -1.101461963904205)
(544.0, -1.1086207629757583)
(545.0, -1.1141800571801919)
(546.0, -1.1182016184593575)
(547.0, -1.1207718713932808)
(548.0, -1.1219838985689765)
(549.0, -1.1219208871242978)
(550.0, -1.1206426833448377)
(551.0, -1.1181767829911848)
(552.0, -1.1145146208046197)
(553.0, -1.1096134763717755)
(554.0, -1.1034037367397846)
(555.0, -1.0958007046601812)
(556.0, -1.086719669823698)
(557.0, -1.076092616625157)
(558.0, -1.0638847608658488)
(559.0, -1.0501091072902116)
(560.0, -1.03483739865158)
(561.0, -1.0182061650373522)
(562.0, -1.0004170436553195)
(563.0, -0.9817310775538073)
(564.0, -0.962457265097026)
(565.0, -0.9429361691869752)
(566.0, -0.923519859989034)
(567.0, -0.9045498193037803)
(568.0, -0.8863346509515749)
(569.0, -0.8691295030337932)
(570.0, -0.8531190098553753)
(571.0, -0.8384053107212196)
(572.0, -0.8250023186734331)
(573.0, -0.8128369245733077)
(574.0, -0.8017572702576301)
(575.0, -0.7915476548333374)
(576.0, -0.7819490989105179)
(577.0, -0.7726841285730703)
(578.0, -0.7634839925721997)
(579.0, -0.7541163195388378)
(580.0, -0.7444111699362824)
(581.0, -0.7342835385298634)
(582.0, -0.7237506027286836)
(583.0, -0.7129423653187569)
(584.0, -0.7021047752101135)
(585.0, -0.6915948923134975)
(586.0, -0.6818681585756668)
(587.0, -0.6734583159471224)
(588.0, -0.6669509483449795)
(589.0, -0.6629519994735555)
(590.0, -0.6620529188821251)
(591.0, -0.6647943074153783)
(592.0, -0.6716300665148377)
(593.0, -0.6828941016311034)
(594.0, -0.6987715859862564)
(595.0, -0.7192766530379257)
(596.0, -0.7442381482104052)
(597.0, -0.7732947261884392)
(598.0, -0.8059001255534065)
(599.0, -0.8413388918957374)
(600.0, -0.878752171506395)
(601.0, -0.9171724964334542)
(602.0, -0.9555657840928742)
(603.0, -0.9928781531239772)
(604.0, -1.0280846911211468)
(605.0, -1.060237071340399)
(606.0, -1.0885069533704177)
(607.0, -1.112222429539902)
(608.0, -1.130895364278358)
(609.0, -1.1442382480477336)
(610.0, -1.1521700539637256)
(611.0, -1.1548114380654013)
(612.0, -1.1524703679171833)
(613.0, -1.1456198290342918)
(614.0, -1.1348696085827625)
(615.0, -1.1209342891556036)
(616.0, -1.1045995283154184)
(617.0, -1.0866884960019685)
(618.0, -1.0680300427195273)
(619.0, -1.049429825062961)
(620.0, -1.031645261142487)
(621.0, -1.0153648544268228)
(622.0, -1.0011921261476058)
(623.0, -0.9896341398258093)
(624.0, -0.9810943868822819)
(625.0, -0.9758696278280156)
(626.0, -0.9741501485158687)
(627.0, -0.9760227976343637)
(628.0, -0.9814761251539672)
(629.0, -0.9904069479066541)
(630.0, -1.0026277319179062)
(631.0, -1.0178743001539565)
(632.0, -1.035813539819887)
(633.0, -1.0560509776319045)
(634.0, -1.078138290120222)
(635.0, -1.1015809912139678)
(636.0, -1.1258466646948455)
(637.0, -1.1503741641917915)
(638.0, -1.174584177444419)
(639.0, -1.1978914451608307)
(640.0, -1.2197187495460982)
(641.0, -1.2395125640209457)
(642.0, -1.256760009957149)
(643.0, -1.2710065264760584)
(644.0, -1.281873451883338)
(645.0, -1.289074562067778)
(646.0, -1.2924305277978434)
(647.0, -1.2918802478596711)
(648.0, -1.2874880900610226)
(649.0, -1.2794462229688586)
(650.0, -1.2680714389172256)
(651.0, -1.2537961412033647)
(652.0, -1.2371534814352956)
(653.0, -1.2187569715099384)
(654.0, -1.1992752425599882)
(655.0, -1.1794029630339136)
(656.0, -1.1598292406331074)
(657.0, -1.1412050965365863)
(658.0, -1.1241117913734224)
(659.0, -1.1090318758925417)
(660.0, -1.0963248118888935)
(661.0, -1.0862088427299474)
(662.0, -1.0787504799130965)
(663.0, -1.0738625191957742)
(664.0, -1.0713109314245417)
(665.0, -1.0707303319130714)
(666.0, -1.0716470759788197)
(667.0, -1.0735084236320054)
(668.0, -1.075715729481656)
(669.0, -1.0776593000545318)
(670.0, -1.0787524556462438)
(671.0, -1.0784624479039324)
(672.0, -1.076336201319516)
(673.0, -1.072019327183405)
(674.0, -1.0652674465824354)
(675.0, -1.0559494917372827)
(676.0, -1.044043271067599)
(677.0, -1.0296241305229858)
(678.0, -1.01284798321314)
(679.0, -0.9939302878971795)
(680.0, -0.9731227258810405)
(681.0, -0.9506893591981549)
(682.0, -0.9268839638587949)
(683.0, -0.9019300399475025)
(684.0, -0.8760047284885152)
(685.0, -0.8492275378310238)
(686.0, -0.8216544243590236)
(687.0, -0.7932774070464057)
(688.0, -0.7640295442909861)
(689.0, -0.7337947834977857)
(690.0, -0.702421924732662)
(691.0, -0.6697417313465953)
(692.0, -0.6355860805213954)
(693.0, -0.5998079785838314)
(694.0, -0.5623012687168333)
(695.0, -0.5230189273322025)
(696.0, -0.48198897123399087)
(697.0, -0.4393271692385358)
(698.0, -0.39524595545839486)
(699.0, -0.35005916216260413)
(700.0, -0.3041824129807997)
(701.0, -0.2581292280122812)
(702.0, -0.21250307858883943)
(703.0, -0.16798578082722918)
(704.0, -0.12532272633488484)
(705.0, -0.08530551132961223)
(706.0, -0.048752541353342844)
(707.0, -0.016488161030244773)
(708.0, 0.01067920512908239)
(709.0, 0.031979500807671264)
(710.0, 0.0467037641842189)
(711.0, 0.054226890197014425)
(712.0, 0.054030205706992934)
(713.0, 0.04572357644181114)
(714.0, 0.029066607765626137)
(715.0, 0.0039882392719317325)
(716.0, -0.02939631592141769)
(717.0, -0.07077272208012728)
(718.0, -0.11962053455950357)
(719.0, -0.17521402707957132)
(720.0, -0.236632684186306)
(721.0, -0.3027827417375474)
(722.0, -0.37243029013236284)
(723.0, -0.4442452505464915)
(724.0, -0.5168541582359407)
(725.0, -0.5888983823318749)
(726.0, -0.6590934460483969)
(727.0, -0.7262847046854795)
(728.0, -0.7894948980091934)
(729.0, -0.8479599784034)
(730.0, -0.9011509507193346)
(731.0, -0.9487809841505379)
(732.0, -0.9907984993407123)
(733.0, -1.027368079365719)
(734.0, -1.058841781884243)
(735.0, -1.0857237264974677)
(736.0, -1.1086307647147355)
(737.0, -1.1282517263024006)
(738.0, -1.1453073023348739)
(739.0, -1.1605121809255328)
(740.0, -1.174540670512731)
(741.0, -1.187996762020564)
(742.0, -1.2013893934020337)
(743.0, -1.215113559065872)
(744.0, -1.229437807912885)
(745.0, -1.2444985490933034)
(746.0, -1.2603013940322811)
(747.0, -1.2767294841632124)
(748.0, -1.2935583874295893)
(749.0, -1.3104767199496878)
(750.0, -1.3271112114990464)
(751.0, -1.3430545474503375)
(752.0, -1.3578940495542915)
(753.0, -1.3712391553405778)
(754.0, -1.3827457494751119)
(755.0, -1.3921356889399805)
(756.0, -1.3992103165502843)
(757.0, -1.4038573196570128)
(758.0, -1.406050895144498)
(759.0, -1.4058457586020086)
(760.0, -1.4033660242159718)
(761.0, -1.3987903380401407)
(762.0, -1.3923348461295704)
(763.0, -1.3842356156276368)
(764.0, -1.3747320135911718)
(765.0, -1.3640523107075961)
(766.0, -1.3524024494147702)
(767.0, -1.3399585369073004)
(768.0, -1.3268632320634934)
(769.0, -1.3132258273561146)
(770.0, -1.2991255124108874)
(771.0, -1.2846170673084918)
(772.0, -1.2697380841973998)
(773.0, -1.2545167591492532)
(774.0, -1.2389793275822727)
(775.0, -1.2231563239375602)
(776.0, -1.2070870125364066)
(777.0, -1.1908215420953823)
(778.0, -1.1744206016143004)
(779.0, -1.1579525826387604)
(780.0, -1.1414884678335768)
(781.0, -1.1250948576132513)
(782.0, -1.108825707669575)
(783.0, -1.092713475158236)
(784.0, -1.0767604554530132)
(785.0, -1.060931129919473)
(786.0, -1.045146332589981)
(787.0, -1.0292799742250436)
(788.0, -1.013158931618696)
(789.0, -0.9965665174094197)
(790.0, -0.9792496966966274)
(791.0, -0.9609299255755674)
(792.0, -0.9413171767555593)
(793.0, -0.9201264201369953)
(794.0, -0.8970955771487112)
(795.0, -0.8720038006595956)
(796.0, -0.8446888729000905)
(797.0, -0.8150625733994485)
(798.0, -0.783123041249032)
(799.0, -0.748963417454306)
(800.0, -0.7127763666338629)
(801.0, -0.674854398880308)
(802.0, -0.6355861991901439)
(803.0, -0.595449388702107)
(804.0, -0.5550002677896764)
(805.0, -0.5148611207028339)
(806.0, -0.4757056058450083)
(807.0, -0.43824263950254727)
(808.0, -0.4031990383421709)
(809.0, -0.37130105669417923)
(810.0, -0.3432548776265175)
(811.0, -0.31972612510239407)
(812.0, -0.3013185791818992)
(813.0, -0.28855250075795746)
(814.0, -0.28184328789414653)
(815.0, -0.28148154885855925)
(816.0, -0.2876160204166829)
(817.0, -0.300241000324023)
(818.0, -0.31919001350883297)
(819.0, -0.3441372212457782)
(820.0, -0.3746075781776087)
(821.0, -0.40999596566906843)
(822.0, -0.4495945681709187)
(823.0, -0.49262675507127696)
(824.0, -0.5382848582256211)
(825.0, -0.5857686621851489)
(826.0, -0.6343212690922296)
(827.0, -0.6832593032477694)
(828.0, -0.7319951321417105)
(829.0, -0.7800497762442861)
(830.0, -0.8270562906344212)
(831.0, -0.8727544553835332)
(832.0, -0.9169784671381429)
(833.0, -0.9596398917967667)
(834.0, -1.0007083839460238)
(835.0, -1.040192616897788)
(836.0, -1.0781235445466777)
(837.0, -1.1145415971901578)
(838.0, -1.1494887686282722)
(839.0, -1.18300585221048)
(840.0, -1.2151343977024074)
(841.0, -1.2459223540349647)
(842.0, -1.2754318943276919)
(843.0, -1.3037476376436452)
(844.0, -1.330983418579112)
(845.0, -1.3572859201181295)
(846.0, -1.3828338599852903)
(847.0, -1.4078319630513034)
(848.0, -1.432499598538085)
(849.0, -1.4570546350783329)
(850.0, -1.48169369134196)
(851.0, -1.5065704646363896)
(852.0, -1.5317741490598908)
(853.0, -1.557310072256606)
(854.0, -1.583084571150796)
(855.0, -1.6088958004269667)
(856.0, -1.6344316537540713)
(857.0, -1.659275328997597)
(858.0, -1.6829183552760776)
(859.0, -1.7047802039601527)
(860.0, -1.7242330119615632)
(861.0, -1.740629527930801)
(862.0, -1.7533322010392063)
(863.0, -1.7617413853056934)
(864.0, -1.7653209098679266)
(865.0, -1.76361971299222)
(866.0, -1.7562887771563547)
(867.0, -1.7430931479237737)
(868.0, -1.7239192916996446)
(869.0, -1.6987783884243304)
(870.0, -1.6678063344106218)
(871.0, -1.6312612466795857)
(872.0, -1.5895191371169903)
(873.0, -1.5430682036758299)
(874.0, -1.492501916146516)
(875.0, -1.4385108052369497)
(876.0, -1.3818726391589848)
(877.0, -1.3234405248599548)
(878.0, -1.2641284231551806)
(879.0, -1.204893628647559)
(880.0, -1.1467159365871258)
(881.0, -1.0905734908758629)
(882.0, -1.0374156631391647)
(883.0, -0.9881337266430729)
(884.0, -0.9435305261072522)
(885.0, -0.9042907604197471)
(886.0, -0.8709538355549844)
(887.0, -0.8438914486453674)
(888.0, -0.8232920703223213)
(889.0, -0.809154251389938)
(890.0, -0.8012901669110365)
(891.0, -0.7993400399577422)
(892.0, -0.8027971204635113)
(893.0, -0.811041840728801)
(894.0, -0.8233827707464406)
(895.0, -0.8391012045712131)
(896.0, -0.8574957511564221)
(897.0, -0.8779232548063173)
(898.0, -0.8998327374654057)
(899.0, -0.9227897740152571)
(900.0, -0.9464896674125398)
(901.0, -0.9707588447435861)
};
\addlegendentry{$u$}
\end{axis}

\end{tikzpicture}
